On the Spectrum of Random Features Maps of High Dimensional Data

Random feature maps are ubiquitous in modern statistical machine learning, where they generalize random projections by means of powerful, yet often difficult to analyze nonlinear operators. In this paper, we leverage the "concentration" phenomenon induced by random matrix theory to perform a spectral analysis on the Gram matrix of these random feature maps, here for Gaussian mixture models of simultaneously large dimension and size. Our results are instrumental to a deeper understanding on the interplay of the nonlinearity and the statistics of the data, thereby allowing for a better tuning of random feature-based techniques.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.6]
\renewcommand{\axisdefaulttryminticks}{4} 
%\pgfplotsset{every major grid/.style={densely dashed}}       
\tikzstyle{every axis y label}+=[yshift=-10pt] 
\tikzstyle{every axis x label}+=[yshift=5pt]
\pgfplotsset{every axis legend/.append style={cells={anchor=east},fill=white, at={(0.02,0.98)}, anchor=north west, font=\large }}
\begin{axis}[
xmin = 0,
xmax = 128,
ymax = 0.25,
xticklabels = {},
yticklabels = {},
bar width=4pt,
%grid=major,
%ymajorgrids=false,
scaled ticks=true,
%scale ticks above={4},
]
\addplot[color=blue!60!white,line width=1pt] coordinates{
(1.000000, -0.034468)(2.000000, -0.014903)(3.000000, 0.022284)(4.000000, 0.082949)(5.000000, 0.011349)(6.000000, 0.007596)(7.000000, -0.001343)(8.000000, 0.020272)(9.000000, 0.016875)(10.000000, -0.023973)(11.000000, -0.009417)(12.000000, 0.002114)(13.000000, 0.007449)(14.000000, 0.006571)(15.000000, -0.023309)(16.000000, 0.073041)(17.000000, 0.038175)(18.000000, -0.009744)(19.000000, -0.099348)(20.000000, -0.031008)(21.000000, -0.063534)(22.000000, 0.053307)(23.000000, 0.024298)(24.000000, 0.035139)(25.000000, 0.027241)(26.000000, 0.002379)(27.000000, -0.045790)(28.000000, 0.037404)(29.000000, -0.029705)(30.000000, 0.068411)(31.000000, -0.039137)(32.000000, -0.006415)(33.000000, 0.021184)(34.000000, -0.086662)(35.000000, -0.025012)(36.000000, -0.015510)(37.000000, -0.126333)(38.000000, -0.032910)(39.000000, 0.012669)(40.000000, -0.078692)(41.000000, -0.060028)(42.000000, 0.094728)(43.000000, 0.070766)(44.000000, -0.040061)(45.000000, 0.072440)(46.000000, -0.061290)(47.000000, 0.053398)(48.000000, -0.058635)(49.000000, 0.046818)(50.000000, -0.029703)(51.000000, -0.099328)(52.000000, -0.040617)(53.000000, -0.011279)(54.000000, -0.066151)(55.000000, 0.014299)(56.000000, -0.044599)(57.000000, 0.082245)(58.000000, -0.037497)(59.000000, 0.011490)(60.000000, -0.025417)(61.000000, -0.112904)(62.000000, -0.007563)(63.000000, -0.037388)(64.000000, 0.058156)(65.000000, -0.112704)(66.000000, 0.009718)(67.000000, -0.085862)(68.000000, -0.026520)(69.000000, 0.031489)(70.000000, 0.010097)(71.000000, 0.030375)(72.000000, 0.004544)(73.000000, -0.067569)(74.000000, -0.062983)(75.000000, 0.136715)(76.000000, -0.043767)(77.000000, 0.016283)(78.000000, -0.041626)(79.000000, 0.098704)(80.000000, 0.040670)(81.000000, 0.040502)(82.000000, 0.095950)(83.000000, -0.073798)(84.000000, -0.101543)(85.000000, -0.125902)(86.000000, 0.008946)(87.000000, -0.048803)(88.000000, -0.059950)(89.000000, -0.033870)(90.000000, 0.047545)(91.000000, 0.006243)(92.000000, 0.106182)(93.000000, 0.074412)(94.000000, 0.062095)(95.000000, 0.071063)(96.000000, -0.092679)(97.000000, 0.114979)(98.000000, 0.082498)(99.000000, -0.177184)(100.000000, 0.033293)(101.000000, 0.054645)(102.000000, -0.001922)(103.000000, 0.060187)(104.000000, 0.057752)(105.000000, -0.088849)(106.000000, -0.060446)(107.000000, -0.024616)(108.000000, -0.003049)(109.000000, -0.080474)(110.000000, -0.058734)(111.000000, -0.031456)(112.000000, 0.155341)(113.000000, 0.032507)(114.000000, 0.136913)(115.000000, 0.036598)(116.000000, 0.105664)(117.000000, -0.014692)(118.000000, -0.116618)(119.000000, 0.112691)(120.000000, 0.006998)(121.000000, -0.095941)(122.000000, 0.017456)(123.000000, 0.073487)(124.000000, 0.001007)(125.000000, -0.041692)(126.000000, -0.054502)(127.000000, -0.131610)(128.000000, 0.043313)
};
\addlegendentry{{ Leading eigenvector of $\bPhi_c$ }}
\addplot[densely dashed, color=red!60!white,line width=1pt] coordinates{
(1.000000, -0.009645)(2.000000, -0.012269)(3.000000, 0.005082)(4.000000, 0.057307)(5.000000, 0.012820)(6.000000, 0.022124)(7.000000, -0.010929)(8.000000, 0.011979)(9.000000, 0.016602)(10.000000, -0.011306)(11.000000, -0.000485)(12.000000, -0.001369)(13.000000, 0.005415)(14.000000, 0.023196)(15.000000, -0.019679)(16.000000, 0.046945)(17.000000, 0.042201)(18.000000, -0.010786)(19.000000, -0.075246)(20.000000, -0.046984)(21.000000, -0.043893)(22.000000, 0.046052)(23.000000, 0.009145)(24.000000, 0.031222)(25.000000, 0.041674)(26.000000, 0.010830)(27.000000, -0.026582)(28.000000, 0.036344)(29.000000, -0.031140)(30.000000, 0.047897)(31.000000, -0.016526)(32.000000, -0.005235)(33.000000, 0.019936)(34.000000, -0.065272)(35.000000, -0.007329)(36.000000, -0.021417)(37.000000, -0.078266)(38.000000, -0.014073)(39.000000, 0.028244)(40.000000, -0.069177)(41.000000, -0.035436)(42.000000, 0.059081)(43.000000, 0.020920)(44.000000, -0.032500)(45.000000, 0.027042)(46.000000, -0.048964)(47.000000, 0.036764)(48.000000, -0.034945)(49.000000, 0.037778)(50.000000, -0.021735)(51.000000, -0.081940)(52.000000, -0.038479)(53.000000, -0.010766)(54.000000, -0.038179)(55.000000, 0.006146)(56.000000, -0.030160)(57.000000, 0.056928)(58.000000, -0.037007)(59.000000, 0.016629)(60.000000, -0.043103)(61.000000, -0.108218)(62.000000, -0.022388)(63.000000, -0.028937)(64.000000, 0.024983)(65.000000, -0.104500)(66.000000, 0.011152)(67.000000, -0.133660)(68.000000, -0.059050)(69.000000, 0.038134)(70.000000, 0.021501)(71.000000, 0.029082)(72.000000, 0.011810)(73.000000, -0.065320)(74.000000, -0.047831)(75.000000, 0.136983)(76.000000, -0.050867)(77.000000, 0.061652)(78.000000, -0.057989)(79.000000, 0.139658)(80.000000, 0.080619)(81.000000, 0.006573)(82.000000, 0.112744)(83.000000, -0.071320)(84.000000, -0.084038)(85.000000, -0.140089)(86.000000, 0.034187)(87.000000, 0.001538)(88.000000, -0.060955)(89.000000, -0.056783)(90.000000, 0.076496)(91.000000, 0.026266)(92.000000, 0.152294)(93.000000, 0.082552)(94.000000, 0.112983)(95.000000, 0.044667)(96.000000, -0.132461)(97.000000, 0.126081)(98.000000, 0.102257)(99.000000, -0.163584)(100.000000, 0.028184)(101.000000, 0.076515)(102.000000, 0.010137)(103.000000, 0.030427)(104.000000, 0.045737)(105.000000, -0.078063)(106.000000, -0.054601)(107.000000, -0.031879)(108.000000, 0.005240)(109.000000, -0.118441)(110.000000, -0.078458)(111.000000, -0.010085)(112.000000, 0.181434)(113.000000, 0.043962)(114.000000, 0.139276)(115.000000, 0.032288)(116.000000, 0.107006)(117.000000, -0.013249)(118.000000, -0.146087)(119.000000, 0.098787)(120.000000, -0.003085)(121.000000, -0.076287)(122.000000, 0.032822)(123.000000, 0.054015)(124.000000, 0.000335)(125.000000, -0.041768)(126.000000, -0.061158)(127.000000, -0.156176)(128.000000, 0.030089)
};
\addlegendentry{{ Leading eigenvector of $\tilde \bPhi_c$ }}
\end{axis}
% nodes
\node (A) at (2,0.5) {$\mathcal{C}_1$};
\node (B) at (5,0.5) {$\mathcal{C}_2$};
% arrows
\draw[<->] (0.02,0.2) -- (3.4,0.2);
\draw[<->] (3.5,0.2) -- (6.62,0.2);
\end{tikzpicture}
\end{minipage}
\hfill{}
\begin{minipage}[!t]{0.48\columnwidth}%
\begin{tikzpicture}[scale=0.6]
\renewcommand{\axisdefaulttryminticks}{4} 
\pgfplotsset{every major grid/.style={densely dashed}}       
\tikzstyle{every axis y label}+=[yshift=-10pt] 
\tikzstyle{every axis x label}+=[yshift=5pt]
\pgfplotsset{every axis legend/.append style={cells={anchor=east},fill=white, at={(0.02,0.98)}, anchor=north west, font=\large }}
\begin{axis}[
xmin = 0,
xmax = 128,
ymax = 0.25,
xticklabels = {},
yticklabels = {},
bar width=4pt,
%grid=major,
%ymajorgrids=false,
scaled ticks=true,
%scale ticks above={4},
]
\addplot[color=blue!60!white,line width=1pt] coordinates{
(1.000000, -0.071653)(2.000000, -0.074199)(3.000000, -0.053978)(4.000000, 0.008563)(5.000000, -0.088891)(6.000000, -0.032584)(7.000000, -0.062320)(8.000000, -0.042843)(9.000000, -0.052745)(10.000000, -0.047719)(11.000000, -0.081817)(12.000000, -0.081350)(13.000000, -0.054608)(14.000000, -0.079750)(15.000000, -0.070102)(16.000000, -0.073735)(17.000000, -0.076458)(18.000000, -0.047816)(19.000000, -0.025739)(20.000000, -0.068344)(21.000000, -0.068651)(22.000000, -0.045867)(23.000000, -0.032182)(24.000000, -0.066976)(25.000000, -0.069730)(26.000000, -0.073904)(27.000000, -0.046750)(28.000000, -0.025796)(29.000000, -0.056798)(30.000000, -0.047168)(31.000000, -0.099865)(32.000000, -0.053048)(33.000000, -0.035944)(34.000000, -0.010583)(35.000000, -0.058041)(36.000000, -0.067185)(37.000000, -0.066045)(38.000000, -0.068918)(39.000000, -0.036409)(40.000000, -0.056608)(41.000000, -0.014547)(42.000000, -0.068497)(43.000000, -0.065389)(44.000000, -0.058570)(45.000000, -0.067391)(46.000000, -0.091591)(47.000000, -0.031611)(48.000000, -0.031317)(49.000000, -0.033873)(50.000000, -0.061750)(51.000000, -0.072393)(52.000000, -0.052144)(53.000000, -0.065424)(54.000000, -0.065310)(55.000000, -0.048200)(56.000000, -0.033323)(57.000000, -0.035579)(58.000000, -0.033598)(59.000000, -0.047891)(60.000000, -0.059154)(61.000000, -0.043160)(62.000000, -0.021788)(63.000000, -0.078325)(64.000000, -0.047430)(65.000000, 0.098715)(66.000000, 0.069459)(67.000000, 0.130207)(68.000000, 0.047381)(69.000000, 0.095584)(70.000000, 0.016510)(71.000000, 0.108828)(72.000000, 0.056035)(73.000000, 0.037372)(74.000000, 0.054877)(75.000000, 0.052121)(76.000000, 0.039461)(77.000000, 0.085524)(78.000000, 0.112346)(79.000000, 0.058621)(80.000000, 0.099100)(81.000000, -0.001761)(82.000000, 0.186525)(83.000000, 0.146880)(84.000000, 0.135574)(85.000000, 0.078294)(86.000000, -0.038074)(87.000000, -0.035413)(88.000000, 0.067980)(89.000000, 0.083876)(90.000000, 0.058356)(91.000000, 0.021222)(92.000000, 0.009799)(93.000000, 0.005316)(94.000000, 0.061329)(95.000000, 0.048402)(96.000000, 0.101643)(97.000000, 0.035556)(98.000000, 0.051485)(99.000000, 0.060850)(100.000000, 0.027204)(101.000000, 0.101874)(102.000000, 0.066684)(103.000000, 0.090612)(104.000000, 0.073012)(105.000000, 0.016470)(106.000000, 0.087477)(107.000000, 0.015849)(108.000000, 0.063324)(109.000000, 0.040363)(110.000000, 0.036950)(111.000000, 0.052461)(112.000000, -0.002466)(113.000000, 0.036708)(114.000000, 0.030776)(115.000000, 0.079840)(116.000000, 0.043862)(117.000000, 0.061980)(118.000000, 0.010328)(119.000000, 0.053612)(120.000000, 0.070445)(121.000000, -0.013920)(122.000000, 0.027030)(123.000000, 0.015087)(124.000000, 0.064148)(125.000000, 0.002859)(126.000000, 0.033324)(127.000000, 0.015592)(128.000000, 0.020808)
};
\addlegendentry{{ Leading eigenvector of $\bPhi_c$ }}
\addplot[densely dashed, color=red!60!white,line width=1pt] coordinates{
(1.000000, -0.071270)(2.000000, -0.078486)(3.000000, -0.055368)(4.000000, 0.009543)(5.000000, -0.086889)(6.000000, -0.033947)(7.000000, -0.065265)(8.000000, -0.041453)(9.000000, -0.059605)(10.000000, -0.046711)(11.000000, -0.083775)(12.000000, -0.082097)(13.000000, -0.055591)(14.000000, -0.081391)(15.000000, -0.072824)(16.000000, -0.073343)(17.000000, -0.080462)(18.000000, -0.047519)(19.000000, -0.023608)(20.000000, -0.069789)(21.000000, -0.071179)(22.000000, -0.048446)(23.000000, -0.028682)(24.000000, -0.064736)(25.000000, -0.072117)(26.000000, -0.073959)(27.000000, -0.046747)(28.000000, -0.029691)(29.000000, -0.055986)(30.000000, -0.050367)(31.000000, -0.100985)(32.000000, -0.051404)(33.000000, -0.039607)(34.000000, -0.010408)(35.000000, -0.062582)(36.000000, -0.067985)(37.000000, -0.065215)(38.000000, -0.073370)(39.000000, -0.036357)(40.000000, -0.060042)(41.000000, -0.015430)(42.000000, -0.071368)(43.000000, -0.061479)(44.000000, -0.056834)(45.000000, -0.066420)(46.000000, -0.090383)(47.000000, -0.030447)(48.000000, -0.035576)(49.000000, -0.034946)(50.000000, -0.062426)(51.000000, -0.072488)(52.000000, -0.053265)(53.000000, -0.061295)(54.000000, -0.061658)(55.000000, -0.052182)(56.000000, -0.033561)(57.000000, -0.036979)(58.000000, -0.034026)(59.000000, -0.046524)(60.000000, -0.060131)(61.000000, -0.042626)(62.000000, -0.021730)(63.000000, -0.074216)(64.000000, -0.045275)(65.000000, 0.094932)(66.000000, 0.070710)(67.000000, 0.120612)(68.000000, 0.042208)(69.000000, 0.090324)(70.000000, 0.015556)(71.000000, 0.108338)(72.000000, 0.051084)(73.000000, 0.040357)(74.000000, 0.057644)(75.000000, 0.059331)(76.000000, 0.042231)(77.000000, 0.087135)(78.000000, 0.117290)(79.000000, 0.058155)(80.000000, 0.105170)(81.000000, -0.002723)(82.000000, 0.179383)(83.000000, 0.147893)(84.000000, 0.132120)(85.000000, 0.076906)(86.000000, -0.040950)(87.000000, -0.037050)(88.000000, 0.067756)(89.000000, 0.083166)(90.000000, 0.055414)(91.000000, 0.023082)(92.000000, 0.012073)(93.000000, 0.005315)(94.000000, 0.063645)(95.000000, 0.044090)(96.000000, 0.095142)(97.000000, 0.027810)(98.000000, 0.048805)(99.000000, 0.066665)(100.000000, 0.029396)(101.000000, 0.102250)(102.000000, 0.064469)(103.000000, 0.096903)(104.000000, 0.069820)(105.000000, 0.017743)(106.000000, 0.082698)(107.000000, 0.018469)(108.000000, 0.062532)(109.000000, 0.040534)(110.000000, 0.040010)(111.000000, 0.048862)(112.000000, -0.004503)(113.000000, 0.039917)(114.000000, 0.029703)(115.000000, 0.080884)(116.000000, 0.045838)(117.000000, 0.066403)(118.000000, 0.013307)(119.000000, 0.058812)(120.000000, 0.061842)(121.000000, -0.015286)(122.000000, 0.029280)(123.000000, 0.021803)(124.000000, 0.062052)(125.000000, 0.009154)(126.000000, 0.034210)(127.000000, 0.017372)(128.000000, 0.020555)
};
\addlegendentry{{ Leading eigenvector of $\tilde \bPhi_c$ }}
\end{axis}
% nodes
\node (A) at (2.1,0.5) {$\mathcal{C}_1$};
\node (B) at (5,0.5) {$\mathcal{C}_2$};
% arrows
\draw[<->] (0.02,0.2) -- (3.4,0.2);
\draw[<->] (3.5,0.2) -- (6.62,0.2);
\end{tikzpicture}
\begin{bmatrix} \mathbf{1}_{T_1}; \mathbf{0}_{T_2} \end{bmatrix}$ and $\j_2 = \begin{bmatrix} \mathbf{0}_{T_1}; \mathbf{1}_{T_2} \end{bmatrix}
\begin{tikzpicture}[scale=0.6]
\renewcommand{\axisdefaulttryminticks}{4}
%\pgfplotsset{every major grid/.style={densely dashed}}       
\tikzstyle{every axis y label}+=[yshift=-10pt] 
\tikzstyle{every axis x label}+=[yshift=5pt]
\pgfplotsset{every axis legend/.append style={cells={anchor=east},fill=white, at={(0.02,0.98)}, anchor=north west, font=\large }}
\begin{axis}[
xmin = 0,
xmax = 128,
ymax = 0.25,
ymin = -0.2,
xticklabels = {},
yticklabels = {},
bar width=4pt,
%grid=major,
%ymajorgrids=false,
scaled ticks=true,
%scale ticks above={4},
]
\addplot[color=blue!60!white,line width=1pt] coordinates{
(1.000000, 0.062218)(2.000000, 0.012274)(3.000000, 0.058065)(4.000000, -0.081478)(5.000000, -0.019030)(6.000000, -0.003182)(7.000000, 0.087351)(8.000000, 0.099765)(9.000000, 0.022051)(10.000000, -0.056905)(11.000000, 0.019129)(12.000000, 0.050815)(13.000000, 0.066523)(14.000000, 0.068989)(15.000000, -0.067093)(16.000000, 0.027916)(17.000000, 0.061415)(18.000000, 0.046954)(19.000000, 0.038047)(20.000000, 0.074675)(21.000000, -0.035028)(22.000000, 0.069455)(23.000000, 0.040869)(24.000000, 0.057401)(25.000000, 0.077119)(26.000000, 0.082443)(27.000000, -0.018623)(28.000000, -0.020504)(29.000000, -0.001757)(30.000000, 0.055476)(31.000000, -0.081650)(32.000000, -0.004730)(33.000000, -0.045988)(34.000000, 0.081763)(35.000000, -0.000787)(36.000000, 0.044323)(37.000000, -0.108461)(38.000000, -0.074092)(39.000000, -0.017054)(40.000000, 0.028868)(41.000000, 0.077877)(42.000000, 0.075090)(43.000000, -0.100410)(44.000000, 0.032339)(45.000000, 0.040852)(46.000000, 0.049290)(47.000000, -0.035556)(48.000000, -0.013683)(49.000000, 0.000674)(50.000000, 0.014429)(51.000000, 0.016485)(52.000000, 0.040957)(53.000000, 0.033994)(54.000000, 0.114813)(55.000000, 0.028948)(56.000000, 0.080835)(57.000000, 0.084604)(58.000000, -0.083297)(59.000000, -0.066037)(60.000000, 0.026116)(61.000000, 0.041981)(62.000000, 0.079264)(63.000000, 0.053722)(64.000000, 0.041382)(65.000000, -0.182419)(66.000000, 0.031323)(67.000000, -0.045957)(68.000000, -0.011601)(69.000000, -0.012981)(70.000000, 0.000333)(71.000000, 0.050148)(72.000000, -0.027359)(73.000000, 0.092005)(74.000000, -0.013533)(75.000000, -0.267611)(76.000000, 0.002033)(77.000000, -0.021078)(78.000000, -0.002997)(79.000000, 0.018232)(80.000000, 0.036713)(81.000000, -0.075109)(82.000000, -0.025258)(83.000000, -0.040794)(84.000000, -0.060190)(85.000000, 0.010949)(86.000000, -0.051863)(87.000000, -0.032107)(88.000000, -0.163895)(89.000000, -0.070551)(90.000000, -0.024596)(91.000000, 0.014959)(92.000000, 0.019354)(93.000000, -0.073774)(94.000000, 0.050601)(95.000000, -0.065496)(96.000000, 0.018214)(97.000000, 0.039768)(98.000000, 0.014208)(99.000000, 0.026004)(100.000000, 0.053966)(101.000000, 0.009474)(102.000000, 0.082876)(103.000000, -0.005364)(104.000000, 0.057848)(105.000000, 0.038072)(106.000000, -0.008093)(107.000000, 0.040648)(108.000000, 0.032394)(109.000000, 0.011535)(110.000000, -0.065750)(111.000000, -0.026344)(112.000000, 0.034371)(113.000000, 0.030290)(114.000000, 0.057744)(115.000000, -0.021060)(116.000000, -0.090471)(117.000000, 0.030968)(118.000000, 0.039073)(119.000000, -0.055516)(120.000000, 0.034240)(121.000000, 0.032581)(122.000000, -0.026893)(123.000000, -0.010531)(124.000000, -0.103808)(125.000000, -0.093549)(126.000000, 0.018186)(127.000000, -0.008416)(128.000000, 0.033704)
};
\addlegendentry{{ Leading eigenvector of $\bPhi_c$ }}
\addplot[densely dashed, color=red!60!white,line width=1pt] coordinates{
(1.000000, 0.047081)(2.000000, 0.030045)(3.000000, 0.018420)(4.000000, -0.103269)(5.000000, -0.001670)(6.000000, 0.016778)(7.000000, 0.090500)(8.000000, 0.102082)(9.000000, 0.021726)(10.000000, -0.046982)(11.000000, -0.018832)(12.000000, 0.055582)(13.000000, 0.055741)(14.000000, 0.073827)(15.000000, -0.045778)(16.000000, 0.018989)(17.000000, 0.054604)(18.000000, 0.056227)(19.000000, 0.051163)(20.000000, 0.069191)(21.000000, -0.026406)(22.000000, 0.088622)(23.000000, 0.060283)(24.000000, 0.057116)(25.000000, 0.089845)(26.000000, 0.075316)(27.000000, -0.051076)(28.000000, -0.040478)(29.000000, -0.049719)(30.000000, 0.036588)(31.000000, -0.096877)(32.000000, -0.021417)(33.000000, -0.071717)(34.000000, 0.110946)(35.000000, -0.026001)(36.000000, 0.059475)(37.000000, -0.132399)(38.000000, -0.123949)(39.000000, -0.055495)(40.000000, 0.021206)(41.000000, 0.067951)(42.000000, 0.069706)(43.000000, -0.121833)(44.000000, 0.052889)(45.000000, -0.015863)(46.000000, 0.036040)(47.000000, -0.082877)(48.000000, -0.004785)(49.000000, -0.026123)(50.000000, 0.015270)(51.000000, 0.007819)(52.000000, 0.059785)(53.000000, 0.013452)(54.000000, 0.144234)(55.000000, 0.018292)(56.000000, 0.091128)(57.000000, 0.100233)(58.000000, -0.086298)(59.000000, -0.080388)(60.000000, -0.006329)(61.000000, 0.022991)(62.000000, 0.046188)(63.000000, 0.072840)(64.000000, 0.021180)(65.000000, -0.161310)(66.000000, 0.004739)(67.000000, -0.082486)(68.000000, -0.011966)(69.000000, 0.006379)(70.000000, -0.042344)(71.000000, 0.049961)(72.000000, 0.017348)(73.000000, 0.112269)(74.000000, -0.030135)(75.000000, -0.129465)(76.000000, 0.011607)(77.000000, 0.028631)(78.000000, 0.036654)(79.000000, 0.007894)(80.000000, 0.063036)(81.000000, -0.087767)(82.000000, -0.014420)(83.000000, -0.022930)(84.000000, -0.048531)(85.000000, -0.011630)(86.000000, -0.077298)(87.000000, -0.030035)(88.000000, -0.126118)(89.000000, -0.083272)(90.000000, -0.030608)(91.000000, 0.033141)(92.000000, 0.004879)(93.000000, -0.042396)(94.000000, 0.077075)(95.000000, -0.062718)(96.000000, 0.051747)(97.000000, 0.064250)(98.000000, -0.000232)(99.000000, 0.012162)(100.000000, 0.080632)(101.000000, 0.027469)(102.000000, 0.134555)(103.000000, 0.069018)(104.000000, 0.070453)(105.000000, 0.046939)(106.000000, 0.002129)(107.000000, 0.078573)(108.000000, 0.031754)(109.000000, 0.025153)(110.000000, -0.041128)(111.000000, -0.062883)(112.000000, 0.014431)(113.000000, 0.021274)(114.000000, 0.095289)(115.000000, -0.064843)(116.000000, -0.088420)(117.000000, 0.031290)(118.000000, 0.031712)(119.000000, -0.036828)(120.000000, 0.019938)(121.000000, 0.018986)(122.000000, -0.049787)(123.000000, -0.029394)(124.000000, -0.067053)(125.000000, -0.047789)(126.000000, -0.005910)(127.000000, 0.018912)(128.000000, 0.038617)
};
\addlegendentry{{ Leading eigenvector of $\tilde \bPhi_c$ }}
\end{axis}
% nodes
\node (A) at (2,0.5) {$\mathcal{C}_1$};
\node (B) at (5.1,0.5) {$\mathcal{C}_2$};
% arrows
\draw[<->] (0.02,0.2) -- (3.4,0.2);
\draw[<->] (3.5,0.2) -- (6.62,0.2);
\end{tikzpicture}%
\end{minipage}
\hfill{}
\begin{minipage}[!t]{0.48\columnwidth}%
\begin{tikzpicture}[scale=0.6]
\renewcommand{\axisdefaulttryminticks}{4}
%\pgfplotsset{every major grid/.style={densely dashed}}       
\tikzstyle{every axis y label}+=[yshift=-10pt] 
\tikzstyle{every axis x label}+=[yshift=5pt]
\pgfplotsset{every axis legend/.append style={cells={anchor=east},fill=white, at={(0.02,0.98)}, anchor=north west, font=\large }}
\begin{axis}[
xmin = 0,
xmax = 128,
ymax = 0.2,
xticklabels = {},
yticklabels = {},
bar width=4pt,
%grid=major,
%ymajorgrids=false,
scaled ticks=true,
%scale ticks above={4},
]
\addplot[color=blue!60!white,line width=1pt] coordinates{
(1.000000, -0.071499)(2.000000, -0.027463)(3.000000, -0.050781)(4.000000, -0.083322)(5.000000, -0.070346)(6.000000, -0.066868)(7.000000, -0.060914)(8.000000, -0.059133)(9.000000, -0.046811)(10.000000, -0.072005)(11.000000, -0.059460)(12.000000, -0.064015)(13.000000, -0.088466)(14.000000, -0.023261)(15.000000, -0.044496)(16.000000, -0.079157)(17.000000, -0.091456)(18.000000, -0.052574)(19.000000, -0.067195)(20.000000, -0.056980)(21.000000, -0.066612)(22.000000, -0.077045)(23.000000, -0.057098)(24.000000, -0.056699)(25.000000, -0.059038)(26.000000, -0.053235)(27.000000, -0.102631)(28.000000, -0.050232)(29.000000, -0.022485)(30.000000, -0.046491)(31.000000, -0.072820)(32.000000, -0.054632)(33.000000, -0.049934)(34.000000, -0.034707)(35.000000, -0.119920)(36.000000, -0.049555)(37.000000, -0.039868)(38.000000, -0.040892)(39.000000, -0.066131)(40.000000, -0.051852)(41.000000, -0.083066)(42.000000, -0.084082)(43.000000, -0.083634)(44.000000, -0.072616)(45.000000, -0.039912)(46.000000, -0.061351)(47.000000, -0.035683)(48.000000, -0.097713)(49.000000, -0.057706)(50.000000, -0.052931)(51.000000, -0.085958)(52.000000, -0.064810)(53.000000, -0.043775)(54.000000, -0.083195)(55.000000, -0.044978)(56.000000, -0.084999)(57.000000, -0.054753)(58.000000, -0.027972)(59.000000, -0.061585)(60.000000, -0.076216)(61.000000, -0.038680)(62.000000, -0.045394)(63.000000, -0.070162)(64.000000, -0.058408)(65.000000, 0.072351)(66.000000, 0.098272)(67.000000, 0.052832)(68.000000, 0.096021)(69.000000, 0.071335)(70.000000, 0.056207)(71.000000, 0.034145)(72.000000, 0.095193)(73.000000, 0.047850)(74.000000, 0.059513)(75.000000, 0.053733)(76.000000, 0.044356)(77.000000, 0.080781)(78.000000, 0.080890)(79.000000, 0.065266)(80.000000, 0.051031)(81.000000, 0.041596)(82.000000, 0.061929)(83.000000, 0.056303)(84.000000, 0.055640)(85.000000, 0.064616)(86.000000, 0.075250)(87.000000, 0.057707)(88.000000, 0.066764)(89.000000, 0.079589)(90.000000, 0.052403)(91.000000, 0.051933)(92.000000, 0.048001)(93.000000, 0.041749)(94.000000, 0.047083)(95.000000, 0.086320)(96.000000, 0.073336)(97.000000, 0.044022)(98.000000, 0.063184)(99.000000, 0.045958)(100.000000, 0.008616)(101.000000, 0.059140)(102.000000, 0.086452)(103.000000, 0.051232)(104.000000, 0.064949)(105.000000, 0.070992)(106.000000, 0.054306)(107.000000, 0.067327)(108.000000, 0.064462)(109.000000, 0.059462)(110.000000, 0.066399)(111.000000, 0.083035)(112.000000, 0.071774)(113.000000, 0.089842)(114.000000, 0.035831)(115.000000, 0.073965)(116.000000, 0.064029)(117.000000, 0.062060)(118.000000, 0.063613)(119.000000, 0.054747)(120.000000, 0.069530)(121.000000, 0.064363)(122.000000, 0.052849)(123.000000, 0.062468)(124.000000, 0.048537)(125.000000, 0.066352)(126.000000, 0.046689)(127.000000, 0.069794)(128.000000, 0.036527)
};
\addlegendentry{{ Leading eigenvector of $\bPhi_c$ }}
\addplot[densely dashed, color=red!60!white,line width=1pt] coordinates{
(1.000000, -0.070133)(2.000000, -0.027158)(3.000000, -0.051118)(4.000000, -0.084454)(5.000000, -0.072507)(6.000000, -0.067801)(7.000000, -0.062569)(8.000000, -0.059753)(9.000000, -0.046039)(10.000000, -0.071601)(11.000000, -0.058765)(12.000000, -0.062354)(13.000000, -0.088297)(14.000000, -0.024606)(15.000000, -0.043851)(16.000000, -0.078474)(17.000000, -0.092068)(18.000000, -0.053468)(19.000000, -0.069146)(20.000000, -0.053854)(21.000000, -0.069934)(22.000000, -0.080138)(23.000000, -0.055991)(24.000000, -0.057611)(25.000000, -0.059380)(26.000000, -0.050047)(27.000000, -0.100040)(28.000000, -0.049883)(29.000000, -0.023476)(30.000000, -0.046923)(31.000000, -0.074803)(32.000000, -0.053373)(33.000000, -0.052183)(34.000000, -0.034950)(35.000000, -0.117693)(36.000000, -0.049901)(37.000000, -0.036682)(38.000000, -0.040457)(39.000000, -0.065206)(40.000000, -0.049243)(41.000000, -0.082988)(42.000000, -0.085779)(43.000000, -0.083320)(44.000000, -0.072955)(45.000000, -0.039735)(46.000000, -0.058917)(47.000000, -0.034166)(48.000000, -0.098849)(49.000000, -0.059435)(50.000000, -0.051521)(51.000000, -0.085095)(52.000000, -0.063036)(53.000000, -0.041998)(54.000000, -0.086549)(55.000000, -0.044916)(56.000000, -0.081601)(57.000000, -0.050919)(58.000000, -0.026489)(59.000000, -0.060523)(60.000000, -0.075601)(61.000000, -0.038322)(62.000000, -0.046653)(63.000000, -0.071630)(64.000000, -0.056764)(65.000000, 0.071370)(66.000000, 0.096746)(67.000000, 0.053191)(68.000000, 0.095635)(69.000000, 0.071383)(70.000000, 0.052807)(71.000000, 0.034053)(72.000000, 0.098229)(73.000000, 0.049965)(74.000000, 0.058973)(75.000000, 0.053352)(76.000000, 0.044806)(77.000000, 0.085617)(78.000000, 0.081256)(79.000000, 0.067549)(80.000000, 0.051290)(81.000000, 0.042877)(82.000000, 0.062174)(83.000000, 0.052957)(84.000000, 0.054427)(85.000000, 0.066003)(86.000000, 0.077299)(87.000000, 0.055611)(88.000000, 0.068648)(89.000000, 0.076225)(90.000000, 0.054402)(91.000000, 0.052912)(92.000000, 0.049444)(93.000000, 0.043386)(94.000000, 0.046693)(95.000000, 0.088594)(96.000000, 0.072433)(97.000000, 0.043746)(98.000000, 0.060096)(99.000000, 0.046384)(100.000000, 0.007338)(101.000000, 0.057098)(102.000000, 0.087402)(103.000000, 0.049461)(104.000000, 0.063058)(105.000000, 0.071407)(106.000000, 0.054251)(107.000000, 0.069626)(108.000000, 0.061723)(109.000000, 0.060246)(110.000000, 0.065529)(111.000000, 0.083169)(112.000000, 0.074321)(113.000000, 0.090737)(114.000000, 0.034386)(115.000000, 0.075284)(116.000000, 0.064060)(117.000000, 0.063699)(118.000000, 0.064425)(119.000000, 0.053793)(120.000000, 0.066381)(121.000000, 0.062144)(122.000000, 0.054682)(123.000000, 0.062703)(124.000000, 0.051015)(125.000000, 0.067080)(126.000000, 0.046366)(127.000000, 0.069146)(128.000000, 0.035303)
};
\addlegendentry{{ Leading eigenvector of $\tilde \bPhi_c$ }}
\end{axis}
% nodes
\node (A) at (1.7,0.5) {$\mathcal{C}_1$};
\node (B) at (5,0.5) {$\mathcal{C}_2$};
% arrows
\draw[<->] (0.02,0.2) -- (3.4,0.2);
\draw[<->] (3.5,0.2) -- (6.62,0.2);
\end{tikzpicture}
\begin{bmatrix}\mathbf{0}_{a-1};5;\mathbf{0}_{p-a}\end{bmatrix}$, $\C_a= \mathbf{I}_p$, $p=512$, $T = 256$, $c_1 = c_2 = 1/2$, $\j_1 = \begin{bmatrix} \mathbf{1}_{T_1}; \mathbf{0}_{T_2} \end{bmatrix}$ and $\j_2 = \begin{bmatrix} \mathbf{0}_{T_1}; \mathbf{1}_{T_2} \end{bmatrix}

==> (inline-1) <==
\begin{tikzpicture}
\renewcommand{\axisdefaulttryminticks}{4}
%\pgfplotsset{every major grid/.style={densely dashed}}       
\tikzstyle{every axis y label}+=[yshift=-10pt] 
\tikzstyle{every axis x label}+=[yshift=5pt]
\begin{axis}[
width=1.4\columnwidth,
height=1\columnwidth,
xmin = -3,
xmax = 133,
ymax = 0.1,
ymin = -0.1,
xlabel = {Eigenvector 1},
xticklabels = {},
yticklabels = {},
bar width=4pt,
%grid=major,
%ymajorgrids=false,
scaled ticks=true,
]
\addplot[color=blue!60!white,line width=1pt] coordinates{
(1.000000, -0.049701)(2.000000, -0.084545)(3.000000, -0.075461)(4.000000, -0.055321)(5.000000, -0.074717)(6.000000, -0.049537)(7.000000, -0.039282)(8.000000, -0.046532)(9.000000, -0.065668)(10.000000, -0.046294)(11.000000, -0.050856)(12.000000, -0.056866)(13.000000, -0.041741)(14.000000, -0.043024)(15.000000, -0.042885)(16.000000, -0.043302)(17.000000, -0.056884)(18.000000, -0.055298)(19.000000, -0.051126)(20.000000, -0.068057)(21.000000, -0.053898)(22.000000, -0.055889)(23.000000, -0.059866)(24.000000, -0.048281)(25.000000, -0.062925)(26.000000, -0.057971)(27.000000, -0.053328)(28.000000, -0.036542)(29.000000, -0.072936)(30.000000, -0.092604)(31.000000, -0.071494)(32.000000, -0.040609)(33.000000, 0.061918)(34.000000, 0.074610)(35.000000, 0.042319)(36.000000, 0.065164)(37.000000, 0.061018)(38.000000, 0.039780)(39.000000, 0.097407)(40.000000, 0.057362)(41.000000, 0.083465)(42.000000, 0.088260)(43.000000, 0.061321)(44.000000, 0.057767)(45.000000, 0.069760)(46.000000, 0.070108)(47.000000, 0.041800)(48.000000, 0.063751)(49.000000, 0.066247)(50.000000, 0.035835)(51.000000, 0.051281)(52.000000, 0.079474)(53.000000, 0.038050)(54.000000, 0.061197)(55.000000, 0.094124)(56.000000, 0.021009)(57.000000, 0.032664)(58.000000, 0.059667)(59.000000, 0.100468)(60.000000, 0.028118)(61.000000, 0.041725)(62.000000, 0.043536)(63.000000, 0.082630)(64.000000, 0.047079)(65.000000, -0.072855)(66.000000, -0.056635)(67.000000, -0.075880)(68.000000, -0.067805)(69.000000, -0.065183)(70.000000, -0.063442)(71.000000, -0.064889)(72.000000, -0.080264)(73.000000, -0.070969)(74.000000, -0.056374)(75.000000, -0.055863)(76.000000, -0.062989)(77.000000, -0.061194)(78.000000, -0.034375)(79.000000, -0.065237)(80.000000, -0.054796)(81.000000, -0.043151)(82.000000, -0.076707)(83.000000, -0.048965)(84.000000, -0.042629)(85.000000, -0.073209)(86.000000, -0.050412)(87.000000, -0.049934)(88.000000, -0.063087)(89.000000, -0.049978)(90.000000, -0.072471)(91.000000, -0.068672)(92.000000, -0.057304)(93.000000, -0.045797)(94.000000, -0.061755)(95.000000, -0.069970)(96.000000, -0.055265)(97.000000, 0.078331)(98.000000, 0.038885)(99.000000, 0.039691)(100.000000, 0.063030)(101.000000, 0.034983)(102.000000, 0.046398)(103.000000, 0.020470)(104.000000, 0.056109)(105.000000, 0.103169)(106.000000, 0.053180)(107.000000, 0.048654)(108.000000, 0.006412)(109.000000, 0.068988)(110.000000, 0.057748)(111.000000, 0.041404)(112.000000, 0.087897)(113.000000, 0.056750)(114.000000, 0.045290)(115.000000, 0.046593)(116.000000, 0.062015)(117.000000, 0.055175)(118.000000, 0.066318)(119.000000, 0.081910)(120.000000, 0.079289)(121.000000, 0.049513)(122.000000, 0.026072)(123.000000, 0.024947)(124.000000, 0.076404)(125.000000, 0.024163)(126.000000, 0.088741)(127.000000, 0.062718)(128.000000, 0.032126)
};
\end{axis}
% nodes
\node (A) at (0.5,1.3) {$\mathcal{C}_1$};
\node (B) at (1.5,1.3) {$\mathcal{C}_2$};
\node (C) at (2.5,1.3) {$\mathcal{C}_3$};
\node (D) at (3.5,1.3) {$\mathcal{C}_4$};
% arrows
\draw[<->] (0.02,1.0) -- (1,1.0);
\draw[<->] (1.05,1.0) -- (1.95,1.0);
\draw[<->] (2,1.0) -- (2.85,1.0);
\draw[<->] (2.90,1.0) -- (3.90,1.0);
\end{tikzpicture}%
\end{minipage}
\hfill{}
\begin{minipage}[!t]{0.48\columnwidth}%
\centering
\begin{tikzpicture}
\renewcommand{\axisdefaulttryminticks}{4}
%\pgfplotsset{every major grid/.style={densely dashed}}       
\tikzstyle{every axis y label}+=[yshift=-10pt] 
\tikzstyle{every axis x label}+=[yshift=5pt]
\begin{axis}[
width=1.4\columnwidth,
height=1\columnwidth,
xmin = -3,
xmax = 133,
ymax = 0.1,
ymin = -0.1,
xticklabels = {},
yticklabels = {},
xlabel = {Eigenvector 2},
bar width=4pt,
%grid=major,
%ymajorgrids=false,
scaled ticks=true,
]
\addplot[color=blue!60!white,line width=1pt] coordinates{
(1.000000, 0.010347)(2.000000, 0.007225)(3.000000, 0.007064)(4.000000, 0.003257)(5.000000, 0.004315)(6.000000, 0.013826)(7.000000, 0.012304)(8.000000, -0.005464)(9.000000, 0.012155)(10.000000, 0.007888)(11.000000, 0.021721)(12.000000, -0.003343)(13.000000, -0.004091)(14.000000, -0.001775)(15.000000, 0.007868)(16.000000, 0.009438)(17.000000, 0.000230)(18.000000, -0.001137)(19.000000, 0.001411)(20.000000, -0.004223)(21.000000, 0.012700)(22.000000, 0.017100)(23.000000, 0.006471)(24.000000, 0.020021)(25.000000, 0.003627)(26.000000, 0.001743)(27.000000, 0.004037)(28.000000, 0.000863)(29.000000, 0.007233)(30.000000, 0.001811)(31.000000, 0.009929)(32.000000, -0.003358)(33.000000, -0.032691)(34.000000, 0.006221)(35.000000, 0.015063)(36.000000, 0.020295)(37.000000, 0.010765)(38.000000, 0.013457)(39.000000, -0.068029)(40.000000, 0.003104)(41.000000, -0.004692)(42.000000, -0.004628)(43.000000, 0.026248)(44.000000, -0.020779)(45.000000, -0.004191)(46.000000, -0.031026)(47.000000, 0.002929)(48.000000, 0.017483)(49.000000, 0.016416)(50.000000, -0.003314)(51.000000, 0.001222)(52.000000, 0.070089)(53.000000, -0.005811)(54.000000, 0.005129)(55.000000, -0.019860)(56.000000, -0.011904)(57.000000, 0.015624)(58.000000, -0.025989)(59.000000, 0.058368)(60.000000, -0.001904)(61.000000, -0.026729)(62.000000, -0.014415)(63.000000, -0.022783)(64.000000, -0.005653)(65.000000, 0.003746)(66.000000, -0.001054)(67.000000, -0.001519)(68.000000, 0.002516)(69.000000, 0.005010)(70.000000, -0.006824)(71.000000, 0.002272)(72.000000, 0.001099)(73.000000, 0.002303)(74.000000, 0.017968)(75.000000, 0.013789)(76.000000, -0.007056)(77.000000, -0.003225)(78.000000, 0.006059)(79.000000, -0.005698)(80.000000, 0.005759)(81.000000, -0.001430)(82.000000, 0.004832)(83.000000, 0.000761)(84.000000, 0.008956)(85.000000, -0.004340)(86.000000, 0.008142)(87.000000, -0.004931)(88.000000, 0.001025)(89.000000, 0.002523)(90.000000, -0.003696)(91.000000, 0.000000)(92.000000, -0.004777)(93.000000, 0.011105)(94.000000, -0.003220)(95.000000, 0.013752)(96.000000, -0.002351)(97.000000, -0.038479)(98.000000, -0.008519)(99.000000, -0.001650)(100.000000, -0.018214)(101.000000, -0.030439)(102.000000, 0.003070)(103.000000, -0.018241)(104.000000, -0.007825)(105.000000, -0.123465)(106.000000, -0.018658)(107.000000, -0.016239)(108.000000, -0.001446)(109.000000, -0.016518)(110.000000, -0.014825)(111.000000, -0.002661)(112.000000, 0.001843)(113.000000, -0.018898)(114.000000, -0.013840)(115.000000, -0.032137)(116.000000, -0.012780)(117.000000, -0.012137)(118.000000, -0.008699)(119.000000, 0.066581)(120.000000, -0.020418)(121.000000, -0.037171)(122.000000, -0.007820)(123.000000, -0.005593)(124.000000, 0.000670)(125.000000, 0.001492)(126.000000, 0.082084)(127.000000, -0.015698)(128.000000, -0.018590)
};
\end{axis}
% nodes
\node (A) at (0.5,0.5) {$\mathcal{C}_1$};
\node (B) at (1.5,0.5) {$\mathcal{C}_2$};
\node (C) at (2.5,0.5) {$\mathcal{C}_3$};
\node (D) at (3.5,0.5) {$\mathcal{C}_4$};
% arrows
\draw[<->] (0.02,0.2) -- (1,0.2);
\draw[<->] (1.05,0.2) -- (1.95,0.2);
\draw[<->] (2,0.2) -- (2.85,0.2);
\draw[<->] (2.90,0.2) -- (3.90,0.2);
\end{tikzpicture}%
\end{minipage}
\begin{minipage}[!t]{0.48\columnwidth}%
\centering
\begin{tikzpicture}
\renewcommand{\axisdefaulttryminticks}{4}
%\pgfplotsset{every major grid/.style={densely dashed}}       
\tikzstyle{every axis y label}+=[yshift=-10pt] 
\tikzstyle{every axis x label}+=[yshift=5pt]
\begin{axis}[
width=1.4\columnwidth,
height=1\columnwidth,
xmin = -3,
xmax = 133,
ymin = -0.1,
ymax = 0.1,
xlabel = {Eigenvector 1},
xticklabels = {},
yticklabels = {},
bar width=4pt,
%grid=major,
%ymajorgrids=false,
scaled ticks=true,
]
\addplot[color=blue!60!white,line width=1pt] coordinates{
(1.000000, -0.055182)(2.000000, -0.074112)(3.000000, -0.079780)(4.000000, -0.071852)(5.000000, -0.062967)(6.000000, -0.041442)(7.000000, -0.074642)(8.000000, -0.060568)(9.000000, -0.043778)(10.000000, -0.040829)(11.000000, -0.037002)(12.000000, -0.069738)(13.000000, -0.055327)(14.000000, -0.071221)(15.000000, -0.085661)(16.000000, -0.071678)(17.000000, -0.032847)(18.000000, -0.026895)(19.000000, -0.037844)(20.000000, -0.059473)(21.000000, -0.060003)(22.000000, -0.039286)(23.000000, -0.071487)(24.000000, -0.065410)(25.000000, -0.048401)(26.000000, -0.069676)(27.000000, -0.047949)(28.000000, -0.046627)(29.000000, -0.048783)(30.000000, -0.084518)(31.000000, -0.066499)(32.000000, -0.033705)(33.000000, -0.065701)(34.000000, -0.081276)(35.000000, -0.027131)(36.000000, -0.067158)(37.000000, -0.017674)(38.000000, -0.073690)(39.000000, -0.084629)(40.000000, -0.087753)(41.000000, -0.071001)(42.000000, -0.089602)(43.000000, -0.066074)(44.000000, -0.049826)(45.000000, -0.055540)(46.000000, -0.080184)(47.000000, -0.075666)(48.000000, -0.087282)(49.000000, -0.067785)(50.000000, -0.023844)(51.000000, -0.048532)(52.000000, -0.038886)(53.000000, -0.079727)(54.000000, -0.082715)(55.000000, -0.101167)(56.000000, -0.076366)(57.000000, -0.025293)(58.000000, -0.067481)(59.000000, -0.070406)(60.000000, -0.063838)(61.000000, -0.034231)(62.000000, -0.055463)(63.000000, -0.030663)(64.000000, -0.070601)(65.000000, 0.059931)(66.000000, 0.038423)(67.000000, 0.037681)(68.000000, 0.054497)(69.000000, 0.021437)(70.000000, 0.060537)(71.000000, 0.063662)(72.000000, 0.045242)(73.000000, 0.053040)(74.000000, 0.064422)(75.000000, 0.052107)(76.000000, 0.041295)(77.000000, 0.053815)(78.000000, 0.085198)(79.000000, 0.083987)(80.000000, 0.094202)(81.000000, 0.076505)(82.000000, 0.058037)(83.000000, 0.051347)(84.000000, 0.058981)(85.000000, 0.072317)(86.000000, 0.044550)(87.000000, 0.074498)(88.000000, 0.025380)(89.000000, 0.065335)(90.000000, 0.098324)(91.000000, 0.049221)(92.000000, 0.061003)(93.000000, 0.071354)(94.000000, 0.046949)(95.000000, 0.073030)(96.000000, 0.061053)(97.000000, 0.055400)(98.000000, 0.064544)(99.000000, 0.062670)(100.000000, 0.033786)(101.000000, 0.101165)(102.000000, 0.098795)(103.000000, 0.034514)(104.000000, 0.051257)(105.000000, 0.075094)(106.000000, 0.085157)(107.000000, 0.035337)(108.000000, 0.066122)(109.000000, 0.026181)(110.000000, 0.049290)(111.000000, 0.087848)(112.000000, 0.067377)(113.000000, 0.073063)(114.000000, 0.049433)(115.000000, 0.035932)(116.000000, 0.062416)(117.000000, 0.082421)(118.000000, 0.039066)(119.000000, 0.073492)(120.000000, 0.044197)(121.000000, 0.049067)(122.000000, 0.060174)(123.000000, 0.050005)(124.000000, 0.044796)(125.000000, 0.041191)(126.000000, 0.028944)(127.000000, 0.022834)(128.000000, 0.039071)
};
\end{axis}
% nodes
\node (A) at (0.5,1.3) {$\mathcal{C}_1$};
\node (B) at (1.5,1.3) {$\mathcal{C}_2$};
\node (C) at (2.5,1.3) {$\mathcal{C}_3$};
\node (D) at (3.5,1.3) {$\mathcal{C}_4$};
% arrows
\draw[<->] (0.02,1.0) -- (1,1.0);
\draw[<->] (1.05,1.0) -- (1.95,1.0);
\draw[<->] (2,1.0) -- (2.85,1.0);
\draw[<->] (2.90,1.0) -- (3.90,1.0);
\end{tikzpicture}%
\end{minipage}
\hfill{}
\begin{minipage}[!t]{0.48\columnwidth}%
\centering
\begin{tikzpicture}
\renewcommand{\axisdefaulttryminticks}{4}
%\pgfplotsset{every major grid/.style={densely dashed}}       
\tikzstyle{every axis y label}+=[yshift=-10pt] 
\tikzstyle{every axis x label}+=[yshift=5pt]
\begin{axis}[
width=1.4\columnwidth,
height=1\columnwidth,
xmin = -3,
xmax = 133,
ymin = -0.15,
ymax = 0.15,
xticklabels = {},
yticklabels = {},
xlabel = {Eigenvector 2},
bar width=4pt,
%grid=major,
%ymajorgrids=false,
scaled ticks=true,
]
\addplot[color=blue!60!white,line width=1pt] coordinates{
(1.000000, 0.017395)(2.000000, -0.047993)(3.000000, 0.026154)(4.000000, -0.031686)(5.000000, 0.019398)(6.000000, 0.036031)(7.000000, -0.025314)(8.000000, 0.015256)(9.000000, 0.085632)(10.000000, 0.010212)(11.000000, -0.008795)(12.000000, 0.000527)(13.000000, -0.021681)(14.000000, -0.058172)(15.000000, 0.020535)(16.000000, 0.029838)(17.000000, -0.069192)(18.000000, -0.044554)(19.000000, 0.000090)(20.000000, -0.092595)(21.000000, 0.009624)(22.000000, -0.058860)(23.000000, 0.018524)(24.000000, -0.016511)(25.000000, 0.028848)(26.000000, -0.026899)(27.000000, -0.014276)(28.000000, -0.042590)(29.000000, -0.044615)(30.000000, 0.031653)(31.000000, 0.008190)(32.000000, -0.001521)(33.000000, 0.118941)(34.000000, 0.111041)(35.000000, 0.061042)(36.000000, -0.073710)(37.000000, -0.008712)(38.000000, 0.031943)(39.000000, 0.051802)(40.000000, 0.030730)(41.000000, -0.074953)(42.000000, -0.033530)(43.000000, 0.118506)(44.000000, -0.007173)(45.000000, 0.058185)(46.000000, -0.020020)(47.000000, -0.085309)(48.000000, 0.020269)(49.000000, 0.056204)(50.000000, -0.031709)(51.000000, 0.035534)(52.000000, -0.020296)(53.000000, -0.106500)(54.000000, 0.035339)(55.000000, -0.026962)(56.000000, 0.077708)(57.000000, -0.065159)(58.000000, -0.010474)(59.000000, 0.041653)(60.000000, -0.052744)(61.000000, 0.027117)(62.000000, 0.020679)(63.000000, -0.040497)(64.000000, 0.052365)(65.000000, -0.001966)(66.000000, -0.042553)(67.000000, 0.013950)(68.000000, 0.001696)(69.000000, 0.011217)(70.000000, 0.007858)(71.000000, -0.032650)(72.000000, 0.022017)(73.000000, -0.030069)(74.000000, -0.023566)(75.000000, 0.083206)(76.000000, -0.049109)(77.000000, -0.004032)(78.000000, -0.027361)(79.000000, 0.031111)(80.000000, 0.005750)(81.000000, 0.020275)(82.000000, 0.031081)(83.000000, 0.096256)(84.000000, -0.039128)(85.000000, -0.011195)(86.000000, -0.036411)(87.000000, -0.018741)(88.000000, -0.020173)(89.000000, 0.036044)(90.000000, 0.019676)(91.000000, 0.028668)(92.000000, 0.021252)(93.000000, -0.050002)(94.000000, -0.020402)(95.000000, 0.039038)(96.000000, -0.003218)(97.000000, 0.124098)(98.000000, 0.028784)(99.000000, 0.011433)(100.000000, -0.074360)(101.000000, -0.289769)(102.000000, 0.014738)(103.000000, 0.040134)(104.000000, -0.098731)(105.000000, 0.026227)(106.000000, -0.032878)(107.000000, -0.008436)(108.000000, 0.059334)(109.000000, 0.099481)(110.000000, 0.057762)(111.000000, 0.044518)(112.000000, -0.010576)(113.000000, -0.038849)(114.000000, -0.045194)(115.000000, -0.069563)(116.000000, 0.197565)(117.000000, -0.070044)(118.000000, 0.122088)(119.000000, 0.001769)(120.000000, -0.106660)(121.000000, -0.056752)(122.000000, -0.048623)(123.000000, -0.050599)(124.000000, 0.026912)(125.000000, -0.043317)(126.000000, 0.073422)(127.000000, 0.175633)(128.000000, 0.080824)
};
\end{axis}
% nodes
\node (A) at (0.5,0.3) {$\mathcal{C}_1$};
\node (B) at (1.5,0.3) {$\mathcal{C}_2$};
\node (C) at (2.5,0.3) {$\mathcal{C}_3$};
\node (D) at (3.5,0.3) {$\mathcal{C}_4$};
% arrows
\draw[<->] (0.02,0.1) -- (1,0.1);
\draw[<->] (1.05,0.1) -- (1.95,0.1);
\draw[<->] (2,0.1) -- (2.85,0.1);
\draw[<->] (2.90,0.1) -- (3.90,0.1);
\end{tikzpicture}
\begin{bmatrix} \mathbf{0}_{T_{a-1}}; \mathbf{1}_{T_{a}}; \mathbf{0}_{T - T_{a}} \end{bmatrix}
\begin{tikzpicture}
\renewcommand{\axisdefaulttryminticks}{4}
%\pgfplotsset{every major grid/.style={densely dashed}}       
\tikzstyle{every axis y label}+=[yshift=-10pt] 
\tikzstyle{every axis x label}+=[yshift=5pt]
\begin{axis}[
width=1.4\columnwidth,
height=1\columnwidth,
xmin = -3,
xmax = 133,
ymax = 0.1,
ymin = -0.1,
xlabel = {Eigenvector 1},
xticklabels = {},
yticklabels = {},
bar width=4pt,
%grid=major,
%ymajorgrids=false,
scaled ticks=true,
]
\addplot[color=blue!60!white,line width=1pt] coordinates{
(1.000000, -0.087763)(2.000000, -0.067682)(3.000000, -0.055120)(4.000000, -0.055389)(5.000000, -0.061776)(6.000000, -0.058894)(7.000000, -0.098441)(8.000000, -0.062603)(9.000000, -0.075020)(10.000000, -0.080233)(11.000000, -0.034515)(12.000000, -0.050928)(13.000000, -0.068561)(14.000000, -0.038556)(15.000000, -0.050985)(16.000000, -0.058154)(17.000000, -0.032728)(18.000000, -0.072031)(19.000000, -0.085709)(20.000000, -0.042341)(21.000000, -0.059238)(22.000000, -0.067655)(23.000000, -0.040605)(24.000000, -0.043988)(25.000000, -0.018883)(26.000000, -0.049318)(27.000000, -0.081058)(28.000000, -0.067253)(29.000000, -0.088073)(30.000000, -0.021524)(31.000000, -0.069042)(32.000000, -0.081246)(33.000000, -0.088124)(34.000000, -0.040306)(35.000000, -0.056704)(36.000000, -0.048845)(37.000000, -0.060016)(38.000000, -0.077833)(39.000000, -0.054798)(40.000000, -0.084693)(41.000000, -0.080591)(42.000000, -0.078394)(43.000000, -0.064015)(44.000000, -0.068209)(45.000000, -0.062758)(46.000000, -0.047876)(47.000000, -0.086366)(48.000000, -0.049314)(49.000000, -0.079780)(50.000000, -0.050207)(51.000000, -0.083510)(52.000000, -0.046218)(53.000000, -0.055441)(54.000000, -0.028422)(55.000000, -0.061870)(56.000000, -0.068397)(57.000000, -0.040988)(58.000000, -0.077132)(59.000000, -0.015381)(60.000000, -0.015186)(61.000000, -0.085762)(62.000000, -0.076573)(63.000000, -0.052311)(64.000000, -0.046489)(65.000000, 0.070797)(66.000000, 0.065592)(67.000000, 0.032440)(68.000000, 0.038922)(69.000000, 0.026738)(70.000000, 0.055748)(71.000000, 0.055667)(72.000000, 0.034243)(73.000000, 0.071020)(74.000000, 0.044064)(75.000000, 0.038398)(76.000000, 0.065166)(77.000000, 0.049425)(78.000000, 0.040037)(79.000000, 0.052723)(80.000000, 0.034890)(81.000000, 0.043509)(82.000000, 0.058885)(83.000000, 0.045311)(84.000000, 0.060493)(85.000000, 0.022326)(86.000000, 0.051796)(87.000000, 0.032537)(88.000000, 0.068655)(89.000000, 0.057251)(90.000000, 0.044402)(91.000000, 0.027604)(92.000000, 0.034989)(93.000000, 0.072031)(94.000000, 0.077439)(95.000000, 0.076326)(96.000000, 0.062769)(97.000000, 0.064168)(98.000000, 0.076190)(99.000000, 0.085796)(100.000000, 0.053912)(101.000000, 0.083843)(102.000000, 0.079074)(103.000000, 0.028290)(104.000000, 0.084594)(105.000000, 0.085421)(106.000000, 0.090399)(107.000000, 0.027687)(108.000000, 0.042121)(109.000000, 0.067084)(110.000000, 0.072337)(111.000000, 0.097635)(112.000000, 0.069350)(113.000000, 0.071450)(114.000000, 0.061340)(115.000000, 0.053220)(116.000000, 0.057182)(117.000000, 0.052421)(118.000000, 0.059023)(119.000000, 0.045009)(120.000000, 0.067707)(121.000000, 0.064772)(122.000000, 0.043676)(123.000000, 0.053095)(124.000000, 0.056739)(125.000000, 0.070737)(126.000000, 0.104052)(127.000000, 0.115320)(128.000000, 0.078489)
};
\end{axis}
% nodes
\node (A) at (0.5,1.3) {$\mathcal{C}_1$};
\node (B) at (1.5,1.3) {$\mathcal{C}_2$};
\node (C) at (2.5,1.3) {$\mathcal{C}_3$};
\node (D) at (3.5,1.3) {$\mathcal{C}_4$};
% arrows
\draw[<->] (0.02,1.0) -- (1,1.0);
\draw[<->] (1.05,1.0) -- (1.95,1.0);
\draw[<->] (2,1.0) -- (2.85,1.0);
\draw[<->] (2.90,1.0) -- (3.90,1.0);
\end{tikzpicture}%
\end{minipage}
\hfill{}
\begin{minipage}[!t]{0.48\columnwidth}%
\centering
\begin{tikzpicture}
\renewcommand{\axisdefaulttryminticks}{4}
%\pgfplotsset{every major grid/.style={densely dashed}}       
\tikzstyle{every axis y label}+=[yshift=-10pt] 
\tikzstyle{every axis x label}+=[yshift=5pt]
\begin{axis}[
width=1.4\columnwidth,
height=1\columnwidth,
xmin = -3,
xmax = 133,
ymin = -0.1,
ymax = 0.1,
xlabel = {Eigenvector 2},
xticklabels = {},
yticklabels = {},
bar width=4pt,
%grid=major,
%ymajorgrids=false,
scaled ticks=true,
]
\addplot[color=blue!60!white,line width=1pt] coordinates{
(1.000000, 0.048076)(2.000000, 0.054904)(3.000000, 0.036620)(4.000000, 0.044412)(5.000000, 0.045044)(6.000000, 0.060866)(7.000000, 0.019218)(8.000000, 0.054781)(9.000000, 0.060200)(10.000000, 0.020693)(11.000000, 0.045213)(12.000000, 0.053407)(13.000000, 0.054968)(14.000000, 0.061017)(15.000000, 0.080432)(16.000000, 0.031356)(17.000000, 0.072655)(18.000000, 0.065400)(19.000000, 0.020612)(20.000000, 0.069151)(21.000000, 0.063561)(22.000000, 0.066951)(23.000000, 0.043184)(24.000000, 0.078310)(25.000000, 0.065986)(26.000000, 0.066319)(27.000000, 0.036611)(28.000000, 0.063618)(29.000000, 0.055790)(30.000000, 0.044327)(31.000000, 0.048776)(32.000000, 0.043915)(33.000000, 0.031273)(34.000000, -0.014434)(35.000000, -0.016354)(36.000000, -0.098044)(37.000000, -0.025595)(38.000000, -0.045856)(39.000000, -0.124664)(40.000000, -0.042337)(41.000000, -0.115733)(42.000000, -0.020749)(43.000000, -0.005043)(44.000000, -0.010616)(45.000000, -0.098529)(46.000000, -0.020754)(47.000000, -0.092684)(48.000000, -0.042074)(49.000000, -0.110819)(50.000000, -0.070690)(51.000000, -0.036941)(52.000000, -0.100456)(53.000000, -0.118571)(54.000000, -0.065553)(55.000000, -0.037786)(56.000000, -0.011234)(57.000000, -0.060160)(58.000000, -0.060259)(59.000000, -0.024912)(60.000000, -0.021567)(61.000000, -0.059327)(62.000000, -0.076352)(63.000000, -0.026159)(64.000000, -0.093476)(65.000000, 0.047952)(66.000000, 0.087148)(67.000000, 0.065020)(68.000000, 0.077702)(69.000000, 0.053993)(70.000000, 0.068523)(71.000000, 0.032953)(72.000000, 0.097179)(73.000000, 0.072193)(74.000000, 0.067369)(75.000000, 0.056489)(76.000000, 0.077824)(77.000000, 0.042772)(78.000000, 0.092641)(79.000000, 0.080966)(80.000000, 0.041351)(81.000000, 0.053176)(82.000000, 0.045290)(83.000000, 0.035432)(84.000000, 0.047580)(85.000000, 0.066452)(86.000000, 0.070821)(87.000000, 0.070048)(88.000000, 0.076502)(89.000000, 0.049938)(90.000000, 0.064649)(91.000000, 0.048833)(92.000000, 0.016230)(93.000000, 0.063038)(94.000000, 0.055029)(95.000000, 0.053585)(96.000000, 0.047663)(97.000000, -0.100567)(98.000000, -0.075730)(99.000000, -0.029394)(100.000000, -0.049941)(101.000000, -0.023719)(102.000000, -0.057571)(103.000000, -0.029595)(104.000000, -0.081318)(105.000000, -0.070413)(106.000000, -0.013651)(107.000000, -0.035250)(108.000000, -0.011267)(109.000000, -0.036353)(110.000000, -0.052146)(111.000000, -0.106081)(112.000000, -0.048532)(113.000000, -0.035273)(114.000000, -0.029178)(115.000000, -0.094089)(116.000000, -0.074164)(117.000000, -0.085763)(118.000000, -0.093487)(119.000000, -0.037866)(120.000000, -0.050798)(121.000000, -0.034651)(122.000000, -0.050375)(123.000000, -0.096808)(124.000000, -0.041537)(125.000000, 0.014446)(126.000000, -0.059008)(127.000000, -0.031354)(128.000000, -0.059728)
};
\end{axis}
% nodes
\node (A) at (0.5,1.3) {$\mathcal{C}_1$};
\node (B) at (1.5,1.3) {$\mathcal{C}_2$};
\node (C) at (2.5,1.3) {$\mathcal{C}_3$};
\node (D) at (3.5,1.3) {$\mathcal{C}_4$};
% arrows
\draw[<->] (0.02,1.1) -- (1,1.1);
\draw[<->] (1.05,1.1) -- (1.95,1.1);
\draw[<->] (2,1.1) -- (2.85,1.1);
\draw[<->] (2.90,1.1) -- (3.90,1.1);
\end{tikzpicture}%
\end{minipage}
\begin{tikzpicture}[font=\footnotesize]
\renewcommand{\axisdefaulttryminticks}{4}
\pgfplotsset{every major grid/.style={densely dashed}}       
\tikzstyle{every axis y label}+=[yshift=-10pt] 
\tikzstyle{every axis x label}+=[yshift=5pt]
\begin{axis}[
width=0.7\columnwidth,
height=0.6\columnwidth,
xmin = -.12,
xmax = .12,
ymax = .12,
ymin = -.15,
xticklabels = {},
yticklabels = {},
xlabel = {Eigenvector 1},
ylabel = {Eigenvector 2},
bar width=4pt,
scaled ticks=true,
]
\addplot[only marks,mark=x,mark size=2pt,color=red!60!white,line width=1pt] coordinates{
(-0.087763, 0.048076)(-0.045264, 0.059000)(-0.067682, 0.054904)(-0.090362, 0.064886)(-0.055120, 0.036620)(-0.068122, 0.079658)(-0.055389, 0.044412)(-0.056546, 0.074089)(-0.061776, 0.045044)(-0.040051, 0.047394)(-0.058894, 0.060866)(-0.040299, 0.064564)(-0.098441, 0.019218)(-0.062805, 0.028056)(-0.062603, 0.054781)(-0.067009, 0.045199)(-0.075020, 0.060200)(-0.027899, 0.062307)(-0.080233, 0.020693)(-0.018860, 0.055275)(-0.034515, 0.045213)(-0.048698, 0.057087)(-0.050928, 0.053407)(-0.084530, 0.016472)(-0.068561, 0.054968)(-0.069278, 0.028970)(-0.038556, 0.061017)(-0.041001, 0.078211)(-0.050985, 0.080432)(-0.053256, 0.052560)(-0.058154, 0.031356)(-0.049926, 0.072635)(-0.032728, 0.072655)(-0.034340, 0.077074)(-0.072031, 0.065400)(-0.069113, 0.059159)(-0.085709, 0.020612)(-0.046135, 0.057955)(-0.042341, 0.069151)(-0.062872, 0.071733)(-0.059238, 0.063561)(-0.066866, 0.078299)(-0.067655, 0.066951)(-0.052004, 0.032751)(-0.040605, 0.043184)(-0.058147, 0.064266)(-0.043988, 0.078310)(-0.050739, 0.052862)(-0.018883, 0.065986)(-0.066899, 0.068801)(-0.049318, 0.066319)(-0.044223, 0.045293)(-0.081058, 0.036611)(-0.079752, 0.032947)(-0.067253, 0.063618)(-0.059423, 0.077319)(-0.088073, 0.055790)(-0.055172, 0.079649)(-0.021524, 0.044327)(-0.038516, 0.052482)(-0.069042, 0.048776)(-0.037431, 0.025908)(-0.081246, 0.043915)(-0.063499, 0.053467)(-0.088124, 0.031273)(-0.063633, 0.015279)(-0.060137, 0.003078)(-0.058415, 0.014689)
};
\addplot[only marks,mark=x,mark size=2pt,color=blue!60!white,line width=1pt] coordinates{
(-0.079061, -0.038909)(-0.040306, -0.014434)(-0.027452, -0.012690)(-0.056704, -0.016354)(-0.083281, -0.078505)(-0.048845, -0.098044)(-0.036354, -0.070507)(-0.060016, -0.025595)(-0.056847, -0.053950)(-0.077833, -0.045856)(-0.032932, -0.072364)(-0.054798, -0.124664)(-0.073961, -0.065947)(-0.084693, -0.042337)(-0.031152, -0.047979)(-0.080591, -0.115733)(-0.032717, -0.031023)(-0.078394, -0.020749)(-0.001701, -0.079156)(-0.064015, -0.005043)(-0.090718, -0.145579)(-0.068209, -0.010616)(-0.105485, -0.099714)(-0.062758, -0.098529)(-0.095733, -0.043115)(-0.047876, -0.020754)(-0.048172, -0.063538)(-0.086366, -0.092684)(-0.046703, -0.044274)(-0.049314, -0.042074)(-0.075754, -0.165635)(-0.079780, -0.110819)(-0.068244, -0.097979)(-0.050207, -0.070690)(-0.087949, -0.066521)(-0.083510, -0.036941)(0.000353, -0.030636)(-0.046218, -0.100456)(-0.052640, -0.053773)(-0.055441, -0.118571)(-0.078845, -0.083686)(-0.028422, -0.065553)(-0.061870, -0.037786)(-0.086367, -0.064588)(-0.068397, -0.011234)(-0.078585, -0.090466)(-0.040988, -0.060160)(-0.041654, -0.065907)(-0.077132, -0.060259)(-0.015381, -0.024912)(-0.015186, -0.021567)(-0.074336, -0.081933)(-0.085762, -0.059327)(-0.084160, -0.021461)(-0.076573, -0.076352)(-0.006610, -0.104494)(-0.052311, -0.026159)(-0.098168, -0.083471)(-0.046489, -0.093476)(-0.073952, -0.045655)(-0.002194, -0.019722)
};
\addplot[only marks,mark=x,mark size=2pt,color=cyan!60!white,line width=1pt] coordinates{
(0.070797, 0.047952)(0.076887, 0.049114)(0.065592, 0.087148)(0.020641, 0.037985)(0.032440, 0.065020)(0.096585, 0.031085)(0.038922, 0.077702)(0.046916, 0.055886)(0.026738, 0.053993)(0.041381, 0.069290)(0.055748, 0.068523)(0.068225, 0.033778)(0.055667, 0.032953)(0.072200, 0.057426)(0.034243, 0.097179)(0.033776, 0.023355)(0.071020, 0.072193)(0.031032, 0.075152)(0.044064, 0.067369)(0.053803, 0.049511)(0.038398, 0.056489)(0.032962, 0.080915)(0.065166, 0.077824)(0.052022, 0.056976)(0.049425, 0.042772)(0.046597, 0.020000)(0.040037, 0.092641)(0.071118, 0.074548)(0.052723, 0.080966)(0.027652, 0.039879)(0.034890, 0.041351)(0.061724, 0.028507)(0.043509, 0.053176)(0.051246, 0.001192)(0.058885, 0.045290)(0.048821, 0.065197)(0.045311, 0.035432)(0.043567, 0.042299)(0.060493, 0.047580)(0.046536, 0.068083)(0.022326, 0.066452)(0.064497, 0.043016)(0.051796, 0.070821)(0.064253, 0.059788)(0.032537, 0.070048)(0.027269, 0.067896)(0.068655, 0.076502)(0.060304, 0.036040)(0.057251, 0.049938)(0.063604, 0.066467)(0.044402, 0.064649)(0.066533, 0.011564)(0.027604, 0.048833)(0.068347, 0.063132)(0.034989, 0.016230)(0.071169, 0.027712)(0.072031, 0.063038)(0.054721, 0.046067)(0.077439, 0.055029)(0.069339, 0.076255)(0.076326, 0.053585)(0.076697, 0.069543)(0.062769, 0.047663)(0.032747, 0.098036)(0.069700, 0.026141)(0.085386, 0.003917)(0.104552, 0.011211)(0.051059, 0.008761)(0.070737, 0.014446)
};
\addplot[only marks,mark=x,mark size=2pt,color=black!60!white,line width=1pt] coordinates{
(0.064168, -0.100567)(0.029038, -0.036974)(0.076190, -0.075730)(0.070465, -0.043652)(0.085796, -0.029394)(0.068383, -0.075944)(0.053912, -0.049941)(0.051124, -0.051192)(0.083843, -0.023719)(0.060999, -0.037685)(0.079074, -0.057571)(0.028290, -0.029595)(0.080714, -0.005267)(0.084594, -0.081318)(0.023673, -0.071141)(0.085421, -0.070413)(0.069304, -0.106372)(0.090399, -0.013651)(0.065403, -0.028199)(0.027687, -0.035250)(0.043829, -0.067881)(0.042121, -0.011267)(0.108968, -0.095249)(0.067084, -0.036353)(0.038612, -0.038364)(0.072337, -0.052146)(0.085697, -0.115951)(0.097635, -0.106081)(0.069350, -0.048532)(0.079564, -0.115624)(0.071450, -0.035273)(0.072665, -0.103118)(0.061340, -0.029178)(0.042348, -0.025585)(0.053220, -0.094089)(0.081283, -0.072609)(0.057182, -0.074164)(0.052421, -0.085763)(0.082951, -0.049569)(0.059023, -0.093487)(0.045009, -0.037866)(0.042565, -0.151313)(0.067707, -0.050798)(0.052330, -0.063282)(0.064772, -0.034651)(0.043676, -0.050375)(0.055745, -0.094476)(0.053095, -0.096808)(0.055128, -0.013675)(0.056739, -0.041537)(0.090520, -0.031395)(0.077446, -0.063188)(0.104052, -0.059008)(0.079364, -0.039843)(0.115320, -0.031354)(0.073493, -0.038640)(0.078489, -0.059728)(0.030600, -0.070835)
};
\end{axis}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[font=\footnotesize,spy using outlines]
\renewcommand{\axisdefaulttryminticks}{4} 
\pgfplotsset{every major grid/.style={densely dashed}}       
\tikzstyle{every axis y label}+=[yshift=-10pt] 
\tikzstyle{every axis x label}+=[yshift=5pt]
\pgfplotsset{every axis legend/.append style={cells={anchor=east},fill=white, at={(0.98,0.98)}, anchor=north east, font=\footnotesize }}
\begin{axis}[
width=\columnwidth,
height=.6\columnwidth,
xmin=0.1,
ymin=0,
xmax=6.5,
ymax=1.5,
bar width=4pt,
grid=major,
ymajorgrids=false,
scaled ticks=true,
]
\addplot+[ybar,mark=none,color=white,fill=blue!60!white,area legend] coordinates{
(0.000000,4.043016)(0.129467,1.629275)(0.258934,0.724122)(0.388401,0.362061)(0.517868,0.181031)(0.647335,0.120687)(0.776803,0.181031)(0.906270,0.060344)(1.035737,0.000000)(1.165204,0.120687)(1.294671,0.000000)(1.424138,0.060344)(1.553605,0.000000)(1.683072,0.060344)(1.812539,0.000000)(1.942006,0.060344)(2.071473,0.000000)(2.200941,0.000000)(2.330408,0.000000)(2.459875,0.000000)(2.589342,0.000000)(2.718809,0.000000)(2.848276,0.000000)(2.977743,0.000000)(3.107210,0.000000)(3.236677,0.060344)(3.366144,0.000000)(3.495611,0.000000)(3.625079,0.000000)(3.754546,0.000000)(3.884013,0.000000)(4.013480,0.000000)(4.142947,0.000000)(4.272414,0.000000)(4.401881,0.000000)(4.531348,0.000000)(4.660815,0.000000)(4.790282,0.000000)(4.919749,0.000000)(5.049217,0.000000)(5.178684,0.000000)(5.308151,0.000000)(5.437618,0.000000)(5.567085,0.000000)(5.696552,0.000000)(5.826019,0.000000)(5.955486,0.000000)(6.084953,0.060344)(6.214420,0.000000)(6.343887,0.000000)
};
\addlegendentry{{Eigenvalues of $\bPhi_c$}};
%\addlegendentry{{Eigenvalues for MNIST data}};
\addplot+[ybar,mark=none,color=white,fill=red!60!white,area legend] coordinates{
(0.000000,3.620611)(0.129467,2.172367)(0.258934,0.724122)(0.388401,0.301718)(0.517868,0.181031)(0.647335,0.120687)(0.776803,0.181031)(0.906270,0.000000)(1.035737,0.120687)(1.165204,0.000000)(1.294671,0.000000)(1.424138,0.060344)(1.553605,0.060344)(1.683072,0.000000)(1.812539,0.060344)(1.942006,0.000000)(2.071473,0.000000)(2.200941,0.000000)(2.330408,0.000000)(2.459875,0.000000)(2.589342,0.000000)(2.718809,0.000000)(2.848276,0.000000)(2.977743,0.000000)(3.107210,0.060344)(3.236677,0.000000)(3.366144,0.000000)(3.495611,0.000000)(3.625079,0.000000)(3.754546,0.000000)(3.884013,0.000000)(4.013480,0.000000)(4.142947,0.000000)(4.272414,0.000000)(4.401881,0.000000)(4.531348,0.000000)(4.660815,0.000000)(4.790282,0.000000)(4.919749,0.000000)(5.049217,0.000000)(5.178684,0.000000)(5.308151,0.000000)(5.437618,0.000000)(5.567085,0.000000)(5.696552,0.000000)(5.826019,0.060344)(5.955486,0.000000)(6.084953,0.000000)(6.214420,0.000000)(6.343887,0.000000)
};
\addlegendentry{{Eigenvalues of $\tilde \bPhi_c$}};
%\addlegendentry{{Eigenvalues for Gaussian data}};
\begin{scope}
    \spy[black!50!white,size=1.6cm,circle,connect spies,magnification=4] on (3.2,0.08) in node [fill=none] at (3,1.5);
    \spy[black!50!white,size=1.6cm,circle,connect spies,magnification=4] on (6.08,0.08) in node [fill=none] at (5.6,1.5);
\end{scope}
\end{axis}
% % first pair
% \coordinate (A) at (6.5, 0.5) {};
% \coordinate (B) at (4.8, 0.5) {};
% \coordinate (C) at (5.8, 1.5) {};
% \draw [-latex] (C) -- (A);
% \draw [-latex] (C) -- (B);
% % second pair
% \coordinate (D) at (3.45, 0.5) {};
% \coordinate (E) at (2.4, 0.5) {};
% \coordinate (F) at (3.1, 1.5) {};
% \draw [-latex] (F) -- (D);
% \draw [-latex] (F) -- (E);
\end{tikzpicture}
\begin{bmatrix} \mathbf{1}_{T_1}; \mathbf{0}_{T_2} \end{bmatrix}$ and $\j_2 = \begin{bmatrix} \mathbf{0}_{T_1}; \mathbf{1}_{T_2} \end{bmatrix}
\begin{tikzpicture}[font=\footnotesize]
\renewcommand{\axisdefaulttryminticks}{4} 
%\pgfplotsset{every major grid/.style={densely dashed}}       
\tikzstyle{every axis y label}+=[yshift=-10pt] 
\tikzstyle{every axis x label}+=[yshift=5pt]
\pgfplotsset{every axis legend/.append style={cells={anchor=east},fill=white, at={(0.02,0.98)}, anchor=north west, font=\footnotesize }}
\begin{axis}[
width=1.1\columnwidth,
height=.65\columnwidth,
xmin = 0,
xmax = 128,
ymax = 0.35,
yticklabels = {},
xticklabels = {},
bar width=4pt,
%grid=major,
%ymajorgrids=false,
scaled ticks=true,
%scale ticks above={4},
]
\addplot[color=blue!60!white,line width=1pt] coordinates{
(1.000000, -0.102466)(2.000000, -0.022220)(3.000000, -0.090763)(4.000000, -0.056541)(5.000000, -0.099281)(6.000000, -0.027682)(7.000000, -0.077644)(8.000000, -0.057268)(9.000000, -0.075925)(10.000000, -0.131955)(11.000000, -0.060048)(12.000000, -0.077269)(13.000000, -0.073275)(14.000000, -0.000212)(15.000000, -0.070278)(16.000000, -0.142384)(17.000000, -0.090376)(18.000000, -0.085659)(19.000000, -0.035244)(20.000000, -0.057357)(21.000000, -0.050643)(22.000000, -0.143555)(23.000000, -0.095690)(24.000000, -0.123200)(25.000000, 0.056220)(26.000000, -0.156772)(27.000000, 0.030900)(28.000000, -0.089780)(29.000000, -0.108583)(30.000000, -0.072802)(31.000000, -0.152403)(32.000000, -0.154560)(33.000000, -0.132258)(34.000000, -0.171107)(35.000000, -0.024319)(36.000000, -0.154668)(37.000000, -0.090075)(38.000000, -0.147148)(39.000000, -0.035929)(40.000000, -0.134237)(41.000000, -0.137435)(42.000000, -0.116000)(43.000000, 0.004957)(44.000000, -0.030971)(45.000000, -0.045863)(46.000000, -0.040267)(47.000000, -0.051493)(48.000000, -0.087174)(49.000000, -0.027893)(50.000000, -0.058655)(51.000000, -0.037308)(52.000000, -0.050288)(53.000000, 0.008191)(54.000000, -0.131142)(55.000000, -0.007660)(56.000000, -0.006497)(57.000000, 0.016328)(58.000000, -0.046864)(59.000000, -0.066406)(60.000000, -0.009443)(61.000000, 0.012082)(62.000000, -0.034695)(63.000000, -0.164507)(64.000000, -0.163082)(65.000000, 0.125698)(66.000000, 0.146824)(67.000000, 0.101600)(68.000000, 0.049019)(69.000000, 0.102485)(70.000000, 0.117648)(71.000000, 0.084727)(72.000000, 0.122294)(73.000000, 0.092515)(74.000000, 0.103819)(75.000000, 0.040702)(76.000000, 0.078536)(77.000000, 0.006355)(78.000000, 0.014815)(79.000000, 0.128855)(80.000000, 0.089947)(81.000000, 0.100614)(82.000000, 0.059938)(83.000000, 0.133864)(84.000000, 0.116702)(85.000000, 0.115745)(86.000000, 0.073791)(87.000000, -0.003757)(88.000000, 0.078255)(89.000000, 0.117062)(90.000000, 0.038322)(91.000000, 0.014945)(92.000000, 0.082578)(93.000000, 0.018914)(94.000000, 0.143943)(95.000000, 0.042453)(96.000000, 0.105517)(97.000000, 0.027633)(98.000000, 0.113036)(99.000000, 0.131919)(100.000000, 0.058648)(101.000000, 0.078371)(102.000000, 0.050107)(103.000000, 0.089661)(104.000000, 0.100092)(105.000000, 0.013485)(106.000000, -0.022947)(107.000000, 0.044127)(108.000000, 0.059843)(109.000000, 0.096085)(110.000000, 0.105985)(111.000000, 0.125073)(112.000000, 0.106024)(113.000000, 0.019156)(114.000000, 0.018384)(115.000000, 0.046196)(116.000000, 0.001252)(117.000000, 0.029505)(118.000000, 0.144309)(119.000000, 0.036070)(120.000000, 0.153836)(121.000000, 0.029222)(122.000000, 0.031728)(123.000000, 0.149549)(124.000000, 0.019896)(125.000000, 0.059862)(126.000000, 0.038798)(127.000000, 0.026048)(128.000000, 0.030862)
};
\addlegendentry{{ Leading eigenvector for MNIST data }}
\addplot[color=red!60!white,line width=1pt] coordinates{
(1.000000, -0.078884)(2.000000, -0.061116)(3.000000, -0.058146)(4.000000, -0.061863)(5.000000, -0.058911)(6.000000, -0.057495)(7.000000, -0.057822)(8.000000, -0.056857)(9.000000, -0.054075)(10.000000, -0.059192)(11.000000, -0.060728)(12.000000, -0.064021)(13.000000, -0.058608)(14.000000, -0.058080)(15.000000, -0.057223)(16.000000, -0.061323)(17.000000, -0.058453)(18.000000, -0.059748)(19.000000, -0.060079)(20.000000, -0.061523)(21.000000, -0.059909)(22.000000, -0.059202)(23.000000, -0.056147)(24.000000, -0.058366)(25.000000, -0.060540)(26.000000, -0.059867)(27.000000, -0.059429)(28.000000, -0.059123)(29.000000, -0.061172)(30.000000, -0.060429)(31.000000, -0.059273)(32.000000, -0.062489)(33.000000, -0.059581)(34.000000, -0.059925)(35.000000, -0.061897)(36.000000, -0.060180)(37.000000, -0.059613)(38.000000, -0.058072)(39.000000, -0.060174)(40.000000, -0.059559)(41.000000, -0.059019)(42.000000, -0.060571)(43.000000, -0.057918)(44.000000, -0.063474)(45.000000, -0.058959)(46.000000, -0.059360)(47.000000, -0.061706)(48.000000, -0.060408)(49.000000, -0.058074)(50.000000, -0.059163)(51.000000, -0.057774)(52.000000, -0.058703)(53.000000, -0.063259)(54.000000, -0.059457)(55.000000, -0.061422)(56.000000, -0.062151)(57.000000, -0.060377)(58.000000, -0.060252)(59.000000, -0.061327)(60.000000, -0.063961)(61.000000, -0.057228)(62.000000, -0.060872)(63.000000, -0.057926)(64.000000, -0.059415)(65.000000, 0.060303)(66.000000, 0.059975)(67.000000, 0.058667)(68.000000, 0.058629)(69.000000, 0.060386)(70.000000, 0.058027)(71.000000, 0.060119)(72.000000, 0.060410)(73.000000, 0.060866)(74.000000, 0.061199)(75.000000, 0.059039)(76.000000, 0.061356)(77.000000, 0.058023)(78.000000, 0.059128)(79.000000, 0.059363)(80.000000, 0.060877)(81.000000, 0.059274)(82.000000, 0.059555)(83.000000, 0.059116)(84.000000, 0.061427)(85.000000, 0.058936)(86.000000, 0.059709)(87.000000, 0.060539)(88.000000, 0.059821)(89.000000, 0.061900)(90.000000, 0.060082)(91.000000, 0.059939)(92.000000, 0.060518)(93.000000, 0.059141)(94.000000, 0.058673)(95.000000, 0.063137)(96.000000, 0.059769)(97.000000, 0.059386)(98.000000, 0.059670)(99.000000, 0.060079)(100.000000, 0.060687)(101.000000, 0.059798)(102.000000, 0.057826)(103.000000, 0.058168)(104.000000, 0.059657)(105.000000, 0.058738)(106.000000, 0.060857)(107.000000, 0.061324)(108.000000, 0.059894)(109.000000, 0.062022)(110.000000, 0.060894)(111.000000, 0.059514)(112.000000, 0.060001)(113.000000, 0.059623)(114.000000, 0.058383)(115.000000, 0.061378)(116.000000, 0.061051)(117.000000, 0.059679)(118.000000, 0.060083)(119.000000, 0.061076)(120.000000, 0.059735)(121.000000, 0.058616)(122.000000, 0.060116)(123.000000, 0.060398)(124.000000, 0.062211)(125.000000, 0.060021)(126.000000, 0.058914)(127.000000, 0.061831)(128.000000, 0.062340)
};
\addlegendentry{{ Simulation: mean/std for MNIST data}};
\addplot[densely dashed,color=cyan!60!white,line width=1pt] coordinates{
(1.000000, -0.076325)(2.000000, -0.060384)(3.000000, -0.054853)(4.000000, -0.060175)(5.000000, -0.063859)(6.000000, -0.058979)(7.000000, -0.055788)(8.000000, -0.058727)(9.000000, -0.055381)(10.000000, -0.057948)(11.000000, -0.058614)(12.000000, -0.057399)(13.000000, -0.061569)(14.000000, -0.061117)(15.000000, -0.054927)(16.000000, -0.058999)(17.000000, -0.061931)(18.000000, -0.062380)(19.000000, -0.057990)(20.000000, -0.058501)(21.000000, -0.057384)(22.000000, -0.060696)(23.000000, -0.059914)(24.000000, -0.061778)(25.000000, -0.054795)(26.000000, -0.057931)(27.000000, -0.057334)(28.000000, -0.054889)(29.000000, -0.056992)(30.000000, -0.060207)(31.000000, -0.056729)(32.000000, -0.060454)(33.000000, -0.059726)(34.000000, -0.057151)(35.000000, -0.060417)(36.000000, -0.059132)(37.000000, -0.060373)(38.000000, -0.059563)(39.000000, -0.060086)(40.000000, -0.060267)(41.000000, -0.061413)(42.000000, -0.058842)(43.000000, -0.056661)(44.000000, -0.057750)(45.000000, -0.061297)(46.000000, -0.058341)(47.000000, -0.057162)(48.000000, -0.059998)(49.000000, -0.059205)(50.000000, -0.057033)(51.000000, -0.057203)(52.000000, -0.057501)(53.000000, -0.062913)(54.000000, -0.057931)(55.000000, -0.055308)(56.000000, -0.058569)(57.000000, -0.058477)(58.000000, -0.065414)(59.000000, -0.055219)(60.000000, -0.056880)(61.000000, -0.058686)(62.000000, -0.055963)(63.000000, -0.061946)(64.000000, -0.058077)(65.000000, 0.057703)(66.000000, 0.058663)(67.000000, 0.059642)(68.000000, 0.055561)(69.000000, 0.061445)(70.000000, 0.060628)(71.000000, 0.056219)(72.000000, 0.061797)(73.000000, 0.061402)(74.000000, 0.060242)(75.000000, 0.061696)(76.000000, 0.058598)(77.000000, 0.058375)(78.000000, 0.057621)(79.000000, 0.056762)(80.000000, 0.060590)(81.000000, 0.060334)(82.000000, 0.062935)(83.000000, 0.057834)(84.000000, 0.059435)(85.000000, 0.058310)(86.000000, 0.062098)(87.000000, 0.058783)(88.000000, 0.056271)(89.000000, 0.057984)(90.000000, 0.058432)(91.000000, 0.056903)(92.000000, 0.056051)(93.000000, 0.061001)(94.000000, 0.060951)(95.000000, 0.058549)(96.000000, 0.058082)(97.000000, 0.060011)(98.000000, 0.057380)(99.000000, 0.058317)(100.000000, 0.058298)(101.000000, 0.057814)(102.000000, 0.056250)(103.000000, 0.059725)(104.000000, 0.055310)(105.000000, 0.058806)(106.000000, 0.057177)(107.000000, 0.057356)(108.000000, 0.063155)(109.000000, 0.061206)(110.000000, 0.064309)(111.000000, 0.059647)(112.000000, 0.060176)(113.000000, 0.056946)(114.000000, 0.061942)(115.000000, 0.061706)(116.000000, 0.059934)(117.000000, 0.057706)(118.000000, 0.060041)(119.000000, 0.058385)(120.000000, 0.058023)(121.000000, 0.057454)(122.000000, 0.058130)(123.000000, 0.061114)(124.000000, 0.056185)(125.000000, 0.059798)(126.000000, 0.058958)(127.000000, 0.059554)(128.000000, 0.057747)
};
\addlegendentry{{ Theory: mean/std for Gaussian data}};
\addplot[color=red!60!white,line width=1pt] coordinates{
(1.000000, -0.031944)(2.000000, 0.007698)(3.000000, 0.011353)(4.000000, 0.006937)(5.000000, 0.009102)(6.000000, 0.012607)(7.000000, 0.013136)(8.000000, 0.013700)(9.000000, 0.017378)(10.000000, 0.009810)(11.000000, 0.010244)(12.000000, 0.004219)(13.000000, 0.009483)(14.000000, 0.011851)(15.000000, 0.011866)(16.000000, 0.007240)(17.000000, 0.012331)(18.000000, 0.006221)(19.000000, 0.010772)(20.000000, 0.006686)(21.000000, 0.007934)(22.000000, 0.009311)(23.000000, 0.013627)(24.000000, 0.009522)(25.000000, 0.008324)(26.000000, 0.007153)(27.000000, 0.009980)(28.000000, 0.008719)(29.000000, 0.008566)(30.000000, 0.008543)(31.000000, 0.011673)(32.000000, 0.005839)(33.000000, 0.009404)(34.000000, 0.008225)(35.000000, 0.006319)(36.000000, 0.009152)(37.000000, 0.010682)(38.000000, 0.011318)(39.000000, 0.009007)(40.000000, 0.010787)(41.000000, 0.011267)(42.000000, 0.009156)(43.000000, 0.011062)(44.000000, 0.005827)(45.000000, 0.013295)(46.000000, 0.012089)(47.000000, 0.006393)(48.000000, 0.005632)(49.000000, 0.009850)(50.000000, 0.008481)(51.000000, 0.009914)(52.000000, 0.009022)(53.000000, 0.006357)(54.000000, 0.007542)(55.000000, 0.005995)(56.000000, 0.007408)(57.000000, 0.009921)(58.000000, 0.008735)(59.000000, 0.008377)(60.000000, 0.005037)(61.000000, 0.010156)(62.000000, 0.007744)(63.000000, 0.011972)(64.000000, 0.008786)(65.000000, 0.121565)(66.000000, 0.120674)(67.000000, 0.118525)(68.000000, 0.119433)(69.000000, 0.120025)(70.000000, 0.119495)(71.000000, 0.121267)(72.000000, 0.119943)(73.000000, 0.123889)(74.000000, 0.122448)(75.000000, 0.121521)(76.000000, 0.121878)(77.000000, 0.119100)(78.000000, 0.120201)(79.000000, 0.120708)(80.000000, 0.121567)(81.000000, 0.121704)(82.000000, 0.120484)(83.000000, 0.122305)(84.000000, 0.121300)(85.000000, 0.119299)(86.000000, 0.122269)(87.000000, 0.120628)(88.000000, 0.120146)(89.000000, 0.122815)(90.000000, 0.121515)(91.000000, 0.121374)(92.000000, 0.119375)(93.000000, 0.119869)(94.000000, 0.118709)(95.000000, 0.124226)(96.000000, 0.121023)(97.000000, 0.119479)(98.000000, 0.119525)(99.000000, 0.118938)(100.000000, 0.120364)(101.000000, 0.119506)(102.000000, 0.118595)(103.000000, 0.118995)(104.000000, 0.120204)(105.000000, 0.119233)(106.000000, 0.120915)(107.000000, 0.122285)(108.000000, 0.123022)(109.000000, 0.122202)(110.000000, 0.123648)(111.000000, 0.121110)(112.000000, 0.118314)(113.000000, 0.122325)(114.000000, 0.118131)(115.000000, 0.122623)(116.000000, 0.121587)(117.000000, 0.118712)(118.000000, 0.118936)(119.000000, 0.119633)(120.000000, 0.120741)(121.000000, 0.116697)(122.000000, 0.120091)(123.000000, 0.122736)(124.000000, 0.121784)(125.000000, 0.121635)(126.000000, 0.120687)(127.000000, 0.121649)(128.000000, 0.123978)
};
\addplot[color=red!60!white,line width=1pt] coordinates{
(1.000000, -0.125825)(2.000000, -0.129929)(3.000000, -0.127645)(4.000000, -0.130663)(5.000000, -0.126924)(6.000000, -0.127596)(7.000000, -0.128779)(8.000000, -0.127415)(9.000000, -0.125527)(10.000000, -0.128193)(11.000000, -0.131700)(12.000000, -0.132261)(13.000000, -0.126698)(14.000000, -0.128012)(15.000000, -0.126312)(16.000000, -0.129885)(17.000000, -0.129236)(18.000000, -0.125717)(19.000000, -0.130930)(20.000000, -0.129732)(21.000000, -0.127752)(22.000000, -0.127715)(23.000000, -0.125921)(24.000000, -0.126255)(25.000000, -0.129404)(26.000000, -0.126886)(27.000000, -0.128838)(28.000000, -0.126966)(29.000000, -0.130910)(30.000000, -0.129400)(31.000000, -0.130220)(32.000000, -0.130818)(33.000000, -0.128566)(34.000000, -0.128075)(35.000000, -0.130112)(36.000000, -0.129513)(37.000000, -0.129909)(38.000000, -0.127463)(39.000000, -0.129355)(40.000000, -0.129904)(41.000000, -0.129305)(42.000000, -0.130297)(43.000000, -0.126899)(44.000000, -0.132775)(45.000000, -0.131212)(46.000000, -0.130810)(47.000000, -0.129805)(48.000000, -0.126448)(49.000000, -0.125997)(50.000000, -0.126806)(51.000000, -0.125461)(52.000000, -0.126429)(53.000000, -0.132875)(54.000000, -0.126457)(55.000000, -0.128840)(56.000000, -0.131710)(57.000000, -0.130676)(58.000000, -0.129239)(59.000000, -0.131030)(60.000000, -0.132959)(61.000000, -0.124613)(62.000000, -0.129488)(63.000000, -0.127825)(64.000000, -0.127615)(65.000000, -0.000958)(66.000000, -0.000723)(67.000000, -0.001191)(68.000000, -0.002175)(69.000000, 0.000748)(70.000000, -0.003442)(71.000000, -0.001029)(72.000000, 0.000877)(73.000000, -0.002156)(74.000000, -0.000049)(75.000000, -0.003442)(76.000000, 0.000834)(77.000000, -0.003053)(78.000000, -0.001945)(79.000000, -0.001982)(80.000000, 0.000186)(81.000000, -0.003156)(82.000000, -0.001375)(83.000000, -0.004072)(84.000000, 0.001553)(85.000000, -0.001427)(86.000000, -0.002852)(87.000000, 0.000450)(88.000000, -0.000503)(89.000000, 0.000984)(90.000000, -0.001350)(91.000000, -0.001496)(92.000000, 0.001661)(93.000000, -0.001586)(94.000000, -0.001362)(95.000000, 0.002049)(96.000000, -0.001485)(97.000000, -0.000707)(98.000000, -0.000185)(99.000000, 0.001220)(100.000000, 0.001009)(101.000000, 0.000090)(102.000000, -0.002943)(103.000000, -0.002660)(104.000000, -0.000890)(105.000000, -0.001757)(106.000000, 0.000798)(107.000000, 0.000364)(108.000000, -0.003234)(109.000000, 0.001842)(110.000000, -0.001860)(111.000000, -0.002083)(112.000000, 0.001688)(113.000000, -0.003079)(114.000000, -0.001366)(115.000000, 0.000134)(116.000000, 0.000514)(117.000000, 0.000645)(118.000000, 0.001231)(119.000000, 0.002519)(120.000000, -0.001272)(121.000000, 0.000535)(122.000000, 0.000140)(123.000000, -0.001941)(124.000000, 0.002638)(125.000000, -0.001593)(126.000000, -0.002859)(127.000000, 0.002013)(128.000000, 0.000701)
};
\addplot[densely dashed,color=cyan!60!white,line width=1pt] coordinates{
(1.000000, -0.030809)(2.000000, 0.008920)(3.000000, 0.015200)(4.000000, 0.008782)(5.000000, 0.009718)(6.000000, 0.013121)(7.000000, 0.013692)(8.000000, 0.008380)(9.000000, 0.013884)(10.000000, 0.010451)(11.000000, 0.010580)(12.000000, 0.011989)(13.000000, 0.005980)(14.000000, 0.007544)(15.000000, 0.015874)(16.000000, 0.012120)(17.000000, 0.005327)(18.000000, 0.004637)(19.000000, 0.008808)(20.000000, 0.008356)(21.000000, 0.011480)(22.000000, 0.007757)(23.000000, 0.014601)(24.000000, 0.006800)(25.000000, 0.014568)(26.000000, 0.010153)(27.000000, 0.011805)(28.000000, 0.012847)(29.000000, 0.012365)(30.000000, 0.007340)(31.000000, 0.010600)(32.000000, 0.011555)(33.000000, 0.009222)(34.000000, 0.013295)(35.000000, 0.007577)(36.000000, 0.005310)(37.000000, 0.004216)(38.000000, 0.010957)(39.000000, 0.010735)(40.000000, 0.010032)(41.000000, 0.007301)(42.000000, 0.011735)(43.000000, 0.010244)(44.000000, 0.009464)(45.000000, 0.006020)(46.000000, 0.010976)(47.000000, 0.012876)(48.000000, 0.009042)(49.000000, 0.010621)(50.000000, 0.009189)(51.000000, 0.011166)(52.000000, 0.015522)(53.000000, 0.007663)(54.000000, 0.013962)(55.000000, 0.014456)(56.000000, 0.011737)(57.000000, 0.007575)(58.000000, 0.004228)(59.000000, 0.011751)(60.000000, 0.011152)(61.000000, 0.011885)(62.000000, 0.010071)(63.000000, 0.006983)(64.000000, 0.012359)(65.000000, 0.117392)(66.000000, 0.120329)(67.000000, 0.121797)(68.000000, 0.118178)(69.000000, 0.121884)(70.000000, 0.121029)(71.000000, 0.119464)(72.000000, 0.124469)(73.000000, 0.121940)(74.000000, 0.121819)(75.000000, 0.123357)(76.000000, 0.125363)(77.000000, 0.124649)(78.000000, 0.121999)(79.000000, 0.118398)(80.000000, 0.122732)(81.000000, 0.124154)(82.000000, 0.126791)(83.000000, 0.121731)(84.000000, 0.121197)(85.000000, 0.121781)(86.000000, 0.123853)(87.000000, 0.120264)(88.000000, 0.119138)(89.000000, 0.120226)(90.000000, 0.119940)(91.000000, 0.120463)(92.000000, 0.121364)(93.000000, 0.123030)(94.000000, 0.123003)(95.000000, 0.124535)(96.000000, 0.121449)(97.000000, 0.119197)(98.000000, 0.121998)(99.000000, 0.123689)(100.000000, 0.118620)(101.000000, 0.118953)(102.000000, 0.118507)(103.000000, 0.124295)(104.000000, 0.118362)(105.000000, 0.118375)(106.000000, 0.120263)(107.000000, 0.121813)(108.000000, 0.126532)(109.000000, 0.125279)(110.000000, 0.125022)(111.000000, 0.121590)(112.000000, 0.123680)(113.000000, 0.120349)(114.000000, 0.123218)(115.000000, 0.123768)(116.000000, 0.121474)(117.000000, 0.120504)(118.000000, 0.123098)(119.000000, 0.118495)(120.000000, 0.123050)(121.000000, 0.118815)(122.000000, 0.120528)(123.000000, 0.123683)(124.000000, 0.116981)(125.000000, 0.126905)(126.000000, 0.120811)(127.000000, 0.124127)(128.000000, 0.120079)
};
\addplot[densely dashed,color=cyan!60!white,line width=1pt] coordinates{

(1.000000, -0.121840)(2.000000, -0.129689)(3.000000, -0.124905)(4.000000, -0.129133)(5.000000, -0.137437)(6.000000, -0.131079)(7.000000, -0.125268)(8.000000, -0.125833)(9.000000, -0.124647)(10.000000, -0.126347)(11.000000, -0.127809)(12.000000, -0.126787)(13.000000, -0.129118)(14.000000, -0.129778)(15.000000, -0.125729)(16.000000, -0.130118)(17.000000, -0.129189)(18.000000, -0.129397)(19.000000, -0.124788)(20.000000, -0.125359)(21.000000, -0.126248)(22.000000, -0.129149)(23.000000, -0.134430)(24.000000, -0.130357)(25.000000, -0.124158)(26.000000, -0.126015)(27.000000, -0.126473)(28.000000, -0.122624)(29.000000, -0.126349)(30.000000, -0.127755)(31.000000, -0.124059)(32.000000, -0.132462)(33.000000, -0.128674)(34.000000, -0.127598)(35.000000, -0.128412)(36.000000, -0.123573)(37.000000, -0.124961)(38.000000, -0.130084)(39.000000, -0.130907)(40.000000, -0.130566)(41.000000, -0.130126)(42.000000, -0.129419)(43.000000, -0.123566)(44.000000, -0.124965)(45.000000, -0.128613)(46.000000, -0.127659)(47.000000, -0.127200)(48.000000, -0.129037)(49.000000, -0.129030)(50.000000, -0.123256)(51.000000, -0.125571)(52.000000, -0.130523)(53.000000, -0.133489)(54.000000, -0.129824)(55.000000, -0.125072)(56.000000, -0.128874)(57.000000, -0.124529)(58.000000, -0.135056)(59.000000, -0.122190)(60.000000, -0.124912)(61.000000, -0.129256)(62.000000, -0.121996)(63.000000, -0.130876)(64.000000, -0.128513)(65.000000, -0.001986)(66.000000, -0.003004)(67.000000, -0.002512)(68.000000, -0.007057)(69.000000, 0.001007)(70.000000, 0.000227)(71.000000, -0.007025)(72.000000, -0.000875)(73.000000, 0.000864)(74.000000, -0.001335)(75.000000, 0.000035)(76.000000, -0.008167)(77.000000, -0.007899)(78.000000, -0.006756)(79.000000, -0.004874)(80.000000, -0.001551)(81.000000, -0.003486)(82.000000, -0.000921)(83.000000, -0.006063)(84.000000, -0.002327)(85.000000, -0.005162)(86.000000, 0.000342)(87.000000, -0.002698)(88.000000, -0.006597)(89.000000, -0.004259)(90.000000, -0.003075)(91.000000, -0.006657)(92.000000, -0.009262)(93.000000, -0.001027)(94.000000, -0.001101)(95.000000, -0.007436)(96.000000, -0.005286)(97.000000, 0.000825)(98.000000, -0.007239)(99.000000, -0.007055)(100.000000, -0.002025)(101.000000, -0.003324)(102.000000, -0.006008)(103.000000, -0.004844)(104.000000, -0.007742)(105.000000, -0.000763)(106.000000, -0.005910)(107.000000, -0.007100)(108.000000, -0.000221)(109.000000, -0.002868)(110.000000, 0.003595)(111.000000, -0.002296)(112.000000, -0.003327)(113.000000, -0.006456)(114.000000, 0.000666)(115.000000, -0.000355)(116.000000, -0.001606)(117.000000, -0.005091)(118.000000, -0.003016)(119.000000, -0.001724)(120.000000, -0.007003)(121.000000, -0.003908)(122.000000, -0.004269)(123.000000, -0.001455)(124.000000, -0.004611)(125.000000, -0.007308)(126.000000, -0.002896)(127.000000, -0.005019)(128.000000, -0.004585)
};
\end{axis}
% nodes
\node (A) at (2.4,0.3) {$\mathcal{C}_1$};
\node (B) at (6,0.3) {$\mathcal{C}_2$};
% arrows
\draw[<->] (0.02,0.1) -- (3.7,0.1);
\draw[<->] (3.8,0.1) -- (7.5,0.1);
\end{tikzpicture}
\begin{tabular}{l|cccc}
\toprule
& $\sigma(t)$ & $T=32$ & $T=64$ & $T=128$ \\
\midrule
\multirow{5}{*}{\makecell{mean-\\oriented}} & $t$ & $85.31\%$  & $\mathbf{88.94\%}$  & $87.30\%$ \\
& $1_{t>0}$ & $86.00\%$  & $82.94\%$  & $85.56\%$ \\
& ${\rm sign}(t)$ & $81.94\%$  & $83.34\%$  & $85.22\%$ \\
& $\sin(t)$ & $85.31\%$  & $87.81\%$  & $\mathbf{87.50\%}$ \\ 
& ${\rm erf}(t)$ & $\mathbf{86.50\%}$  & $87.28\%$  & $86.59\%$ \\ 
\midrule
\multirow{3}{*}{\makecell{cov-\\oriented}} & $|t|$ & $62.81\%$  & $60.41\%$  & $57.81\%$ \\
& $\cos(t)$ & $62.50\%$  & $59.56\%$  & $57.72\%$ \\
& $\exp(-\frac{t^2}2)$ & $64.00\%$ & $60.44\%$ & $58.67\%$ \\
\midrule
balanced & $\ReLU(t)$ & $82.87\%$  & $85.72\%$  & $82.27\%$ \\ 
\bottomrule
\end{tabular}

==> (inline-3) <==
\begin{tikzpicture}[font=\footnotesize]
\renewcommand{\axisdefaulttryminticks}{4} 
\pgfplotsset{every major grid/.style={densely dashed}}       
\tikzstyle{every axis y label}+=[yshift=-10pt] 
\tikzstyle{every axis x label}+=[yshift=5pt]
\pgfplotsset{every axis legend/.append style={cells={anchor=east},fill=white, at={(0.98,0.98)}, anchor=north east, font=\footnotesize }}
\begin{axis}[
width=\columnwidth,
height=.6\columnwidth,
xmin=0.25,
ymin=0,
xmax=8.5,
ymax=0.3,
bar width=4pt,
grid=major,
ymajorgrids=false,
scaled ticks=true,
]
\addplot+[ybar,mark=none,color=white,fill=blue!60!white,area legend] coordinates{
(0.000000,4.531370)(0.181030,0.215780)(0.362059,0.086312)(0.543089,0.129468)(0.724119,0.043156)(0.905148,0.000000)(1.086178,0.043156)(1.267208,0.043156)(1.448238,0.000000)(1.629267,0.043156)(1.810297,0.043156)(1.991327,0.000000)(2.172356,0.043156)(2.353386,0.000000)(2.534416,0.043156)(2.715445,0.000000)(2.896475,0.000000)(3.077505,0.000000)(3.258534,0.000000)(3.439564,0.043156)(3.620594,0.000000)(3.801623,0.000000)(3.982653,0.043156)(4.163683,0.000000)(4.344713,0.000000)(4.525742,0.000000)(4.706772,0.043156)(4.887802,0.000000)(5.068831,0.000000)(5.249861,0.000000)(5.430891,0.000000)(5.611920,0.000000)(5.792950,0.000000)(5.973980,0.000000)(6.155009,0.043156)(6.336039,0.000000)(6.517069,0.000000)(6.698098,0.000000)(6.879128,0.000000)(7.060158,0.000000)(7.241188,0.000000)(7.422217,0.000000)(7.603247,0.000000)(7.784277,0.000000)(7.965306,0.000000)(8.146336,0.043156)(8.327366,0.000000)(8.508395,0.000000)(8.689425,0.000000)(8.870455,0.000000)
};
\addlegendentry{{Eigenvalues of $\bPhi_c$}};
%\addlegendentry{{Eigenvalues for EEG data}};
\addplot+[ybar,mark=none,color=white,fill=red!60!white,area legend] coordinates{
(0.000000,4.617682)(0.181030,0.258935)(0.362059,0.129468)(0.543089,0.043156)(0.724119,0.000000)(0.905148,0.086312)(1.086178,0.000000)(1.267208,0.043156)(1.448238,0.043156)(1.629267,0.000000)(1.810297,0.000000)(1.991327,0.043156)(2.172356,0.000000)(2.353386,0.000000)(2.534416,0.000000)(2.715445,0.043156)(2.896475,0.000000)(3.077505,0.000000)(3.258534,0.043156)(3.439564,0.000000)(3.620594,0.000000)(3.801623,0.000000)(3.982653,0.043156)(4.163683,0.000000)(4.344713,0.000000)(4.525742,0.000000)(4.706772,0.000000)(4.887802,0.000000)(5.068831,0.000000)(5.249861,0.043156)(5.430891,0.000000)(5.611920,0.000000)(5.792950,0.000000)(5.973980,0.000000)(6.155009,0.000000)(6.336039,0.000000)(6.517069,0.000000)(6.698098,0.000000)(6.879128,0.043156)(7.060158,0.000000)(7.241188,0.000000)(7.422217,0.000000)(7.603247,0.000000)(7.784277,0.000000)(7.965306,0.000000)(8.146336,0.000000)(8.327366,0.043156)(8.508395,0.000000)(8.689425,0.000000)(8.870455,0.000000)
};
%\addlegendentry{{Eigenvalues for Gaussian data}};
\addlegendentry{{Eigenvalues of $\tilde \bPhi_c$}};
%\spy[black!50!white,size=1.6cm,circle,connect spies,magnification=4] on (6.45,0.2) in node [fill=none] at (6,1.5);
\end{axis}
% second pair
\coordinate (A) at (5.45, 0.5) {};
\coordinate (B) at (4.8, 0.5) {};
\coordinate (C) at (4.5, 1.5) {};
\draw [-latex] (C) -- (A);
\draw [-latex] (C) -- (B);
% third pair
\coordinate (D) at (4.1, 0.5) {};
\coordinate (E) at (3.6, 0.5) {};
\coordinate (F) at (3.5, 1.5) {};
\draw [-latex] (F) -- (D);
\draw [-latex] (F) -- (E);
\end{tikzpicture}
\begin{bmatrix} \mathbf{1}_{T_1}; \mathbf{0}_{T_2} \end{bmatrix}$ and $\j_2 = \begin{bmatrix} \mathbf{0}_{T_1}; \mathbf{1}_{T_2} \end{bmatrix}
\begin{tikzpicture}
\renewcommand{\axisdefaulttryminticks}{4} 
%\pgfplotsset{every major grid/.style={densely dashed}}       
\tikzstyle{every axis y label}+=[yshift=-10pt] 
\tikzstyle{every axis x label}+=[yshift=5pt]
\pgfplotsset{every axis legend/.append style={cells={anchor=east},fill=white, at={(0.02,0.98)}, anchor=north west, font=\footnotesize }}
\begin{axis}[
width=1.1\columnwidth,
height=0.6\columnwidth,
xmin = 0,
xmax = 128,
ymin = -0.1,
ymax = 0.32,
yticklabels = {},
xticklabels = {},
bar width=4pt,
%grid=major,
%ymajorgrids=false,
scaled ticks=true,
%scale ticks above={4},
]
\addplot[color=blue!60!white,line width=1pt] coordinates{
(1.000000, -0.089209)(2.000000, -0.088035)(3.000000, -0.080996)(4.000000, -0.085126)(5.000000, -0.081253)(6.000000, -0.094475)(7.000000, -0.080967)(8.000000, -0.085599)(9.000000, -0.089592)(10.000000, -0.086235)(11.000000, -0.082411)(12.000000, -0.083102)(13.000000, -0.092720)(14.000000, -0.083382)(15.000000, -0.087348)(16.000000, -0.085453)(17.000000, -0.087580)(18.000000, -0.084719)(19.000000, -0.086987)(20.000000, -0.088707)(21.000000, -0.088195)(22.000000, -0.086907)(23.000000, -0.088533)(24.000000, -0.088126)(25.000000, -0.083379)(26.000000, -0.090587)(27.000000, -0.085256)(28.000000, -0.086380)(29.000000, -0.088161)(30.000000, -0.083241)(31.000000, -0.083619)(32.000000, -0.082415)(33.000000, -0.084093)(34.000000, -0.082872)(35.000000, -0.085886)(36.000000, -0.085614)(37.000000, -0.083698)(38.000000, -0.087296)(39.000000, -0.087509)(40.000000, -0.082764)(41.000000, -0.086369)(42.000000, -0.082752)(43.000000, -0.074731)(44.000000, -0.080977)(45.000000, -0.080922)(46.000000, -0.086255)(47.000000, -0.079792)(48.000000, -0.090107)(49.000000, -0.086502)(50.000000, -0.086815)(51.000000, -0.085223)(52.000000, -0.087840)(53.000000, -0.088511)(54.000000, -0.080481)(55.000000, -0.085085)(56.000000, -0.090207)(57.000000, -0.085848)(58.000000, -0.083646)(59.000000, -0.086735)(60.000000, -0.080212)(61.000000, -0.086343)(62.000000, -0.089555)(63.000000, -0.084229)(64.000000, -0.088425)(65.000000, 0.098191)(66.000000, 0.100789)(67.000000, 0.109918)(68.000000, 0.051760)(69.000000, 0.092428)(70.000000, 0.074548)(71.000000, 0.076398)(72.000000, 0.118712)(73.000000, 0.113439)(74.000000, 0.117886)(75.000000, 0.068201)(76.000000, 0.072538)(77.000000, 0.038528)(78.000000, 0.075936)(79.000000, 0.056822)(80.000000, 0.110577)(81.000000, 0.124916)(82.000000, 0.070934)(83.000000, 0.089562)(84.000000, 0.087489)(85.000000, 0.150122)(86.000000, 0.065456)(87.000000, 0.090162)(88.000000, 0.059933)(89.000000, 0.096190)(90.000000, 0.124229)(91.000000, 0.070380)(92.000000, 0.111021)(93.000000, 0.046829)(94.000000, 0.083931)(95.000000, 0.085569)(96.000000, 0.095580)(97.000000, 0.065512)(98.000000, 0.068315)(99.000000, 0.056493)(100.000000, 0.047876)(101.000000, 0.023419)(102.000000, 0.076785)(103.000000, 0.070464)(104.000000, 0.058283)(105.000000, 0.087352)(106.000000, 0.158264)(107.000000, 0.132163)(108.000000, 0.133358)(109.000000, 0.141028)(110.000000, 0.064309)(111.000000, 0.036923)(112.000000, 0.113399)(113.000000, 0.043655)(114.000000, 0.180479)(115.000000, 0.094158)(116.000000, 0.068680)(117.000000, 0.110343)(118.000000, 0.079414)(119.000000, 0.072515)(120.000000, 0.102925)(121.000000, 0.086955)(122.000000, 0.086316)(123.000000, 0.089053)(124.000000, 0.071371)(125.000000, 0.088953)(126.000000, 0.042192)(127.000000, 0.041482)(128.000000, 0.054580)
};
\addlegendentry{{ Leading eigenvector for EEG data }}
\addplot[color=red!60!white,line width=1pt] coordinates{
(1.000000, -0.084506)(2.000000, -0.084534)(3.000000, -0.084559)(4.000000, -0.084310)(5.000000, -0.084476)(6.000000, -0.084532)(7.000000, -0.084593)(8.000000, -0.084633)(9.000000, -0.084551)(10.000000, -0.084422)(11.000000, -0.084426)(12.000000, -0.084423)(13.000000, -0.084321)(14.000000, -0.084549)(15.000000, -0.084378)(16.000000, -0.084503)(17.000000, -0.084789)(18.000000, -0.084413)(19.000000, -0.084283)(20.000000, -0.084611)(21.000000, -0.084639)(22.000000, -0.084566)(23.000000, -0.084618)(24.000000, -0.084360)(25.000000, -0.084679)(26.000000, -0.084508)(27.000000, -0.084703)(28.000000, -0.084570)(29.000000, -0.084223)(30.000000, -0.084432)(31.000000, -0.084462)(32.000000, -0.084384)(33.000000, -0.084481)(34.000000, -0.084443)(35.000000, -0.084819)(36.000000, -0.084430)(37.000000, -0.084459)(38.000000, -0.084505)(39.000000, -0.084644)(40.000000, -0.084515)(41.000000, -0.084440)(42.000000, -0.084639)(43.000000, -0.084311)(44.000000, -0.084525)(45.000000, -0.084667)(46.000000, -0.084686)(47.000000, -0.084418)(48.000000, -0.084136)(49.000000, -0.084381)(50.000000, -0.084516)(51.000000, -0.084427)(52.000000, -0.084393)(53.000000, -0.084539)(54.000000, -0.084610)(55.000000, -0.084424)(56.000000, -0.084450)(57.000000, -0.084390)(58.000000, -0.084470)(59.000000, -0.084500)(60.000000, -0.084311)(61.000000, -0.084628)(62.000000, -0.084502)(63.000000, -0.084497)(64.000000, -0.084858)(65.000000, 0.085781)(66.000000, 0.082963)(67.000000, 0.084024)(68.000000, 0.083094)(69.000000, 0.080057)(70.000000, 0.082019)(71.000000, 0.083044)(72.000000, 0.086393)(73.000000, 0.081726)(74.000000, 0.084223)(75.000000, 0.084237)(76.000000, 0.083232)(77.000000, 0.084878)(78.000000, 0.086551)(79.000000, 0.084624)(80.000000, 0.086342)(81.000000, 0.087517)(82.000000, 0.088740)(83.000000, 0.085949)(84.000000, 0.086601)(85.000000, 0.087259)(86.000000, 0.087913)(87.000000, 0.084251)(88.000000, 0.084322)(89.000000, 0.083803)(90.000000, 0.084768)(91.000000, 0.084790)(92.000000, 0.085589)(93.000000, 0.086290)(94.000000, 0.085910)(95.000000, 0.082533)(96.000000, 0.085709)(97.000000, 0.080985)(98.000000, 0.082509)(99.000000, 0.087330)(100.000000, 0.083616)(101.000000, 0.081200)(102.000000, 0.084461)(103.000000, 0.084047)(104.000000, 0.087603)(105.000000, 0.082885)(106.000000, 0.084959)(107.000000, 0.085039)(108.000000, 0.086746)(109.000000, 0.084770)(110.000000, 0.084239)(111.000000, 0.085904)(112.000000, 0.082701)(113.000000, 0.083348)(114.000000, 0.085592)(115.000000, 0.083124)(116.000000, 0.085886)(117.000000, 0.082930)(118.000000, 0.084377)(119.000000, 0.086092)(120.000000, 0.082328)(121.000000, 0.083727)(122.000000, 0.083347)(123.000000, 0.083783)(124.000000, 0.084361)(125.000000, 0.083651)(126.000000, 0.082467)(127.000000, 0.084456)(128.000000, 0.084378)
};
\addlegendentry{{ Simulation: mean/std for EEG data }};
\addplot[densely dashed,color=cyan!60!white,line width=1pt] coordinates{
(1.000000, -0.085170)(2.000000, -0.085063)(3.000000, -0.085249)(4.000000, -0.085186)(5.000000, -0.085166)(6.000000, -0.085298)(7.000000, -0.085074)(8.000000, -0.084881)(9.000000, -0.085169)(10.000000, -0.084960)(11.000000, -0.085214)(12.000000, -0.085211)(13.000000, -0.085135)(14.000000, -0.085312)(15.000000, -0.085391)(16.000000, -0.085194)(17.000000, -0.085465)(18.000000, -0.085245)(19.000000, -0.085309)(20.000000, -0.085103)(21.000000, -0.085444)(22.000000, -0.085237)(23.000000, -0.085019)(24.000000, -0.085323)(25.000000, -0.085236)(26.000000, -0.085123)(27.000000, -0.085455)(28.000000, -0.085306)(29.000000, -0.085341)(30.000000, -0.085290)(31.000000, -0.085139)(32.000000, -0.085361)(33.000000, -0.085432)(34.000000, -0.085295)(35.000000, -0.085168)(36.000000, -0.085203)(37.000000, -0.085147)(38.000000, -0.085181)(39.000000, -0.085176)(40.000000, -0.085122)(41.000000, -0.085304)(42.000000, -0.085262)(43.000000, -0.084981)(44.000000, -0.085079)(45.000000, -0.085340)(46.000000, -0.085253)(47.000000, -0.084761)(48.000000, -0.085141)(49.000000, -0.085052)(50.000000, -0.085504)(51.000000, -0.085191)(52.000000, -0.085364)(53.000000, -0.085337)(54.000000, -0.084895)(55.000000, -0.085141)(56.000000, -0.085182)(57.000000, -0.085204)(58.000000, -0.085353)(59.000000, -0.085410)(60.000000, -0.085161)(61.000000, -0.085360)(62.000000, -0.085051)(63.000000, -0.085034)(64.000000, -0.085320)(65.000000, 0.084463)(66.000000, 0.083420)(67.000000, 0.087050)(68.000000, 0.084774)(69.000000, 0.087900)(70.000000, 0.082334)(71.000000, 0.083366)(72.000000, 0.084834)(73.000000, 0.086057)(74.000000, 0.084931)(75.000000, 0.085438)(76.000000, 0.086019)(77.000000, 0.083895)(78.000000, 0.085759)(79.000000, 0.084708)(80.000000, 0.084341)(81.000000, 0.087721)(82.000000, 0.088353)(83.000000, 0.086270)(84.000000, 0.086779)(85.000000, 0.084092)(86.000000, 0.087515)(87.000000, 0.086425)(88.000000, 0.086440)(89.000000, 0.084711)(90.000000, 0.087695)(91.000000, 0.082948)(92.000000, 0.085109)(93.000000, 0.083340)(94.000000, 0.087256)(95.000000, 0.084637)(96.000000, 0.082864)(97.000000, 0.082373)(98.000000, 0.086494)(99.000000, 0.083026)(100.000000, 0.080745)(101.000000, 0.085108)(102.000000, 0.087403)(103.000000, 0.083539)(104.000000, 0.084876)(105.000000, 0.084047)(106.000000, 0.081288)(107.000000, 0.087042)(108.000000, 0.085908)(109.000000, 0.085346)(110.000000, 0.086134)(111.000000, 0.086618)(112.000000, 0.086233)(113.000000, 0.085739)(114.000000, 0.085701)(115.000000, 0.083345)(116.000000, 0.085281)(117.000000, 0.085572)(118.000000, 0.085045)(119.000000, 0.084592)(120.000000, 0.087201)(121.000000, 0.086663)(122.000000, 0.083558)(123.000000, 0.084638)(124.000000, 0.086417)(125.000000, 0.084313)(126.000000, 0.086667)(127.000000, 0.085867)(128.000000, 0.085250)
};
\addlegendentry{{ Theory: mean/std for Gaussian data }};
\addplot[color=red!60!white,line width=1pt] coordinates{
(1.000000, -0.080692)(2.000000, -0.080844)(3.000000, -0.080703)(4.000000, -0.080514)(5.000000, -0.080627)(6.000000, -0.080719)(7.000000, -0.080963)(8.000000, -0.080605)(9.000000, -0.080590)(10.000000, -0.080300)(11.000000, -0.080624)(12.000000, -0.080415)(13.000000, -0.080540)(14.000000, -0.080518)(15.000000, -0.080537)(16.000000, -0.080748)(17.000000, -0.081030)(18.000000, -0.080530)(19.000000, -0.080558)(20.000000, -0.080760)(21.000000, -0.080867)(22.000000, -0.080827)(23.000000, -0.080752)(24.000000, -0.080357)(25.000000, -0.080858)(26.000000, -0.080742)(27.000000, -0.080809)(28.000000, -0.080580)(29.000000, -0.080358)(30.000000, -0.080552)(31.000000, -0.080755)(32.000000, -0.080598)(33.000000, -0.080619)(34.000000, -0.080651)(35.000000, -0.081028)(36.000000, -0.080666)(37.000000, -0.080573)(38.000000, -0.080772)(39.000000, -0.080923)(40.000000, -0.080782)(41.000000, -0.080612)(42.000000, -0.080849)(43.000000, -0.080512)(44.000000, -0.080993)(45.000000, -0.080952)(46.000000, -0.080818)(47.000000, -0.080589)(48.000000, -0.079970)(49.000000, -0.080242)(50.000000, -0.080666)(51.000000, -0.080732)(52.000000, -0.080580)(53.000000, -0.080732)(54.000000, -0.080788)(55.000000, -0.080663)(56.000000, -0.080541)(57.000000, -0.080424)(58.000000, -0.080514)(59.000000, -0.080484)(60.000000, -0.080304)(61.000000, -0.080698)(62.000000, -0.080586)(63.000000, -0.080617)(64.000000, -0.081330)(65.000000, 0.124770)(66.000000, 0.120009)(67.000000, 0.120918)(68.000000, 0.122069)(69.000000, 0.113086)(70.000000, 0.116381)(71.000000, 0.119360)(72.000000, 0.122812)(73.000000, 0.116560)(74.000000, 0.121571)(75.000000, 0.121888)(76.000000, 0.119786)(77.000000, 0.119124)(78.000000, 0.121770)(79.000000, 0.121554)(80.000000, 0.120870)(81.000000, 0.125046)(82.000000, 0.125793)(83.000000, 0.122453)(84.000000, 0.122157)(85.000000, 0.124569)(86.000000, 0.124075)(87.000000, 0.120698)(88.000000, 0.121478)(89.000000, 0.118762)(90.000000, 0.121633)(91.000000, 0.121491)(92.000000, 0.122448)(93.000000, 0.124326)(94.000000, 0.123558)(95.000000, 0.117080)(96.000000, 0.122992)(97.000000, 0.116698)(98.000000, 0.117895)(99.000000, 0.122549)(100.000000, 0.121548)(101.000000, 0.116477)(102.000000, 0.122371)(103.000000, 0.120384)(104.000000, 0.125931)(105.000000, 0.120046)(106.000000, 0.122673)(107.000000, 0.123081)(108.000000, 0.127255)(109.000000, 0.121945)(110.000000, 0.122266)(111.000000, 0.123821)(112.000000, 0.117650)(113.000000, 0.119154)(114.000000, 0.121732)(115.000000, 0.120022)(116.000000, 0.121376)(117.000000, 0.118711)(118.000000, 0.119443)(119.000000, 0.124212)(120.000000, 0.118344)(121.000000, 0.118989)(122.000000, 0.116907)(123.000000, 0.118251)(124.000000, 0.119303)(125.000000, 0.119549)(126.000000, 0.117248)(127.000000, 0.121819)(128.000000, 0.120968)
};
\addplot[color=red!60!white,line width=1pt] coordinates{
(1.000000, -0.088320)(2.000000, -0.088224)(3.000000, -0.088415)(4.000000, -0.088107)(5.000000, -0.088324)(6.000000, -0.088344)(7.000000, -0.088223)(8.000000, -0.088660)(9.000000, -0.088512)(10.000000, -0.088544)(11.000000, -0.088228)(12.000000, -0.088431)(13.000000, -0.088102)(14.000000, -0.088580)(15.000000, -0.088220)(16.000000, -0.088257)(17.000000, -0.088548)(18.000000, -0.088296)(19.000000, -0.088007)(20.000000, -0.088461)(21.000000, -0.088412)(22.000000, -0.088305)(23.000000, -0.088484)(24.000000, -0.088363)(25.000000, -0.088500)(26.000000, -0.088274)(27.000000, -0.088598)(28.000000, -0.088559)(29.000000, -0.088088)(30.000000, -0.088312)(31.000000, -0.088169)(32.000000, -0.088169)(33.000000, -0.088343)(34.000000, -0.088236)(35.000000, -0.088610)(36.000000, -0.088193)(37.000000, -0.088345)(38.000000, -0.088237)(39.000000, -0.088365)(40.000000, -0.088247)(41.000000, -0.088268)(42.000000, -0.088429)(43.000000, -0.088111)(44.000000, -0.088057)(45.000000, -0.088383)(46.000000, -0.088554)(47.000000, -0.088248)(48.000000, -0.088303)(49.000000, -0.088521)(50.000000, -0.088367)(51.000000, -0.088122)(52.000000, -0.088206)(53.000000, -0.088346)(54.000000, -0.088433)(55.000000, -0.088185)(56.000000, -0.088358)(57.000000, -0.088357)(58.000000, -0.088427)(59.000000, -0.088516)(60.000000, -0.088319)(61.000000, -0.088557)(62.000000, -0.088418)(63.000000, -0.088377)(64.000000, -0.088387)(65.000000, 0.046792)(66.000000, 0.045917)(67.000000, 0.047129)(68.000000, 0.044118)(69.000000, 0.047028)(70.000000, 0.047657)(71.000000, 0.046728)(72.000000, 0.049974)(73.000000, 0.046891)(74.000000, 0.046875)(75.000000, 0.046586)(76.000000, 0.046677)(77.000000, 0.050631)(78.000000, 0.051332)(79.000000, 0.047694)(80.000000, 0.051815)(81.000000, 0.049988)(82.000000, 0.051687)(83.000000, 0.049445)(84.000000, 0.051044)(85.000000, 0.049949)(86.000000, 0.051752)(87.000000, 0.047805)(88.000000, 0.047166)(89.000000, 0.048844)(90.000000, 0.047904)(91.000000, 0.048089)(92.000000, 0.048730)(93.000000, 0.048254)(94.000000, 0.048263)(95.000000, 0.047986)(96.000000, 0.048426)(97.000000, 0.045273)(98.000000, 0.047122)(99.000000, 0.052112)(100.000000, 0.045683)(101.000000, 0.045924)(102.000000, 0.046550)(103.000000, 0.047709)(104.000000, 0.049274)(105.000000, 0.045724)(106.000000, 0.047246)(107.000000, 0.046996)(108.000000, 0.046238)(109.000000, 0.047595)(110.000000, 0.046212)(111.000000, 0.047988)(112.000000, 0.047751)(113.000000, 0.047542)(114.000000, 0.049452)(115.000000, 0.046225)(116.000000, 0.050396)(117.000000, 0.047148)(118.000000, 0.049312)(119.000000, 0.047972)(120.000000, 0.046312)(121.000000, 0.048465)(122.000000, 0.049787)(123.000000, 0.049315)(124.000000, 0.049419)(125.000000, 0.047753)(126.000000, 0.047685)(127.000000, 0.047092)(128.000000, 0.047788)
};
\addplot[densely dashed,color=cyan!60!white,line width=1pt] coordinates{
(1.000000, -0.081418)(2.000000, -0.081110)(3.000000, -0.081329)(4.000000, -0.081626)(5.000000, -0.081401)(6.000000, -0.081449)(7.000000, -0.081496)(8.000000, -0.080960)(9.000000, -0.081633)(10.000000, -0.081181)(11.000000, -0.081615)(12.000000, -0.081500)(13.000000, -0.081559)(14.000000, -0.081618)(15.000000, -0.081595)(16.000000, -0.081386)(17.000000, -0.081533)(18.000000, -0.081464)(19.000000, -0.081798)(20.000000, -0.081395)(21.000000, -0.081810)(22.000000, -0.081567)(23.000000, -0.081227)(24.000000, -0.081614)(25.000000, -0.081558)(26.000000, -0.081328)(27.000000, -0.081785)(28.000000, -0.081651)(29.000000, -0.081679)(30.000000, -0.081560)(31.000000, -0.081416)(32.000000, -0.081501)(33.000000, -0.081849)(34.000000, -0.081338)(35.000000, -0.081358)(36.000000, -0.081463)(37.000000, -0.081440)(38.000000, -0.081444)(39.000000, -0.081382)(40.000000, -0.081442)(41.000000, -0.081530)(42.000000, -0.081578)(43.000000, -0.081237)(44.000000, -0.081245)(45.000000, -0.081684)(46.000000, -0.081427)(47.000000, -0.080856)(48.000000, -0.081212)(49.000000, -0.081246)(50.000000, -0.081946)(51.000000, -0.081737)(52.000000, -0.081789)(53.000000, -0.081836)(54.000000, -0.081111)(55.000000, -0.081366)(56.000000, -0.081601)(57.000000, -0.081396)(58.000000, -0.081546)(59.000000, -0.081726)(60.000000, -0.081386)(61.000000, -0.081768)(62.000000, -0.081343)(63.000000, -0.081160)(64.000000, -0.081538)(65.000000, 0.118009)(66.000000, 0.116019)(67.000000, 0.120100)(68.000000, 0.116134)(69.000000, 0.120657)(70.000000, 0.113539)(71.000000, 0.115079)(72.000000, 0.118705)(73.000000, 0.119122)(74.000000, 0.118628)(75.000000, 0.120291)(76.000000, 0.120680)(77.000000, 0.115840)(78.000000, 0.116783)(79.000000, 0.116606)(80.000000, 0.117117)(81.000000, 0.120956)(82.000000, 0.122174)(83.000000, 0.118387)(84.000000, 0.119172)(85.000000, 0.115706)(86.000000, 0.119141)(87.000000, 0.122026)(88.000000, 0.120660)(89.000000, 0.117845)(90.000000, 0.121957)(91.000000, 0.114822)(92.000000, 0.120720)(93.000000, 0.116234)(94.000000, 0.119628)(95.000000, 0.117990)(96.000000, 0.115055)(97.000000, 0.116972)(98.000000, 0.119030)(99.000000, 0.115957)(100.000000, 0.111994)(101.000000, 0.117974)(102.000000, 0.120957)(103.000000, 0.116995)(104.000000, 0.117312)(105.000000, 0.117728)(106.000000, 0.115656)(107.000000, 0.120438)(108.000000, 0.118420)(109.000000, 0.117644)(110.000000, 0.119069)(111.000000, 0.120572)(112.000000, 0.118849)(113.000000, 0.120865)(114.000000, 0.118390)(115.000000, 0.114726)(116.000000, 0.117120)(117.000000, 0.117886)(118.000000, 0.118827)(119.000000, 0.120393)(120.000000, 0.119705)(121.000000, 0.119744)(122.000000, 0.118238)(123.000000, 0.117376)(124.000000, 0.117360)(125.000000, 0.116186)(126.000000, 0.120319)(127.000000, 0.118613)(128.000000, 0.117005)
};
\addplot[densely dashed,color=cyan!60!white,line width=1pt] coordinates{
(1.000000, -0.088921)(2.000000, -0.089015)(3.000000, -0.089169)(4.000000, -0.088746)(5.000000, -0.088932)(6.000000, -0.089146)(7.000000, -0.088652)(8.000000, -0.088802)(9.000000, -0.088705)(10.000000, -0.088738)(11.000000, -0.088813)(12.000000, -0.088923)(13.000000, -0.088712)(14.000000, -0.089007)(15.000000, -0.089186)(16.000000, -0.089001)(17.000000, -0.089397)(18.000000, -0.089026)(19.000000, -0.088819)(20.000000, -0.088811)(21.000000, -0.089079)(22.000000, -0.088908)(23.000000, -0.088810)(24.000000, -0.089031)(25.000000, -0.088914)(26.000000, -0.088917)(27.000000, -0.089125)(28.000000, -0.088960)(29.000000, -0.089004)(30.000000, -0.089020)(31.000000, -0.088862)(32.000000, -0.089220)(33.000000, -0.089014)(34.000000, -0.089252)(35.000000, -0.088979)(36.000000, -0.088943)(37.000000, -0.088853)(38.000000, -0.088918)(39.000000, -0.088970)(40.000000, -0.088802)(41.000000, -0.089078)(42.000000, -0.088947)(43.000000, -0.088725)(44.000000, -0.088912)(45.000000, -0.088997)(46.000000, -0.089079)(47.000000, -0.088665)(48.000000, -0.089070)(49.000000, -0.088859)(50.000000, -0.089063)(51.000000, -0.088646)(52.000000, -0.088940)(53.000000, -0.088837)(54.000000, -0.088679)(55.000000, -0.088915)(56.000000, -0.088763)(57.000000, -0.089013)(58.000000, -0.089161)(59.000000, -0.089095)(60.000000, -0.088935)(61.000000, -0.088952)(62.000000, -0.088759)(63.000000, -0.088907)(64.000000, -0.089103)(65.000000, 0.050917)(66.000000, 0.050821)(67.000000, 0.054000)(68.000000, 0.053413)(69.000000, 0.055142)(70.000000, 0.051128)(71.000000, 0.051653)(72.000000, 0.050964)(73.000000, 0.052992)(74.000000, 0.051234)(75.000000, 0.050585)(76.000000, 0.051358)(77.000000, 0.051951)(78.000000, 0.054735)(79.000000, 0.052810)(80.000000, 0.051565)(81.000000, 0.054485)(82.000000, 0.054532)(83.000000, 0.054153)(84.000000, 0.054386)(85.000000, 0.052478)(86.000000, 0.055890)(87.000000, 0.050825)(88.000000, 0.052219)(89.000000, 0.051577)(90.000000, 0.053432)(91.000000, 0.051073)(92.000000, 0.049497)(93.000000, 0.050445)(94.000000, 0.054885)(95.000000, 0.051283)(96.000000, 0.050673)(97.000000, 0.047775)(98.000000, 0.053957)(99.000000, 0.050094)(100.000000, 0.049495)(101.000000, 0.052243)(102.000000, 0.053849)(103.000000, 0.050084)(104.000000, 0.052440)(105.000000, 0.050366)(106.000000, 0.046919)(107.000000, 0.053646)(108.000000, 0.053397)(109.000000, 0.053049)(110.000000, 0.053199)(111.000000, 0.052664)(112.000000, 0.053617)(113.000000, 0.050614)(114.000000, 0.053012)(115.000000, 0.051964)(116.000000, 0.053442)(117.000000, 0.053258)(118.000000, 0.051262)(119.000000, 0.048791)(120.000000, 0.054698)(121.000000, 0.053582)(122.000000, 0.048879)(123.000000, 0.051899)(124.000000, 0.055474)(125.000000, 0.052440)(126.000000, 0.053016)(127.000000, 0.053121)(128.000000, 0.053496)
};
\end{axis}
% nodes
\node (A) at (2.3,0.8) {$\mathcal{C}_1$};
\node (B) at (6.1,0.8) {$\mathcal{C}_2$};
% arrows
\draw[<->] (0.02,0.6) -- (3.7,0.6);
\draw[<->] (3.8,0.6) -- (7.5,0.6);
\end{tikzpicture}
\begin{tabular}{l|cccc}
\toprule
& $\sigma(t)$ & $T=32$ & $T=64$ & $T=128$ \\
\midrule
\multirow{5}{*}{\makecell{mean-\\oriented}} & $t$ & $71.81\%$  & $70.31\%$  & $69.58\%$ \\ 
& $1_{t>0}$ & $65.19\%$  & $65.87\%$  & $63.47\%$ \\
& ${\rm sign}(t)$ & $67.13\%$  & $64.63\%$  & $63.03\%$ \\
& $\sin(t)$ & $71.94\%$  & $70.34\%$  & $68.22\%$ \\ 
& ${\rm erf}(t)$ & $69.44\%$  & $70.59\%$  & $67.70\%$ \\
\midrule
\multirow{3}{*}{\makecell{cov-\\oriented}} & $|t|$ & $99.69\%$  & $99.69\%$  & $99.50\%$ \\
& $\cos(t)$ & $99.00\%$  & $99.38\%$  & $99.36\%$ \\
& $\exp(-\frac{t^2}2)$ & $\mathbf{99.81\%}$  & $\mathbf{99.81\%}$  & $\mathbf{99.77\%}$ \\
\midrule
balanced & $\ReLU(t)$ & $84.50\%$  & $87.91\%$  & $90.97\%$ \\ 
\bottomrule
\end{tabular}
